A Versatile Foundation Model for AI-enabled Mammogram Interpretation

Breast cancer is the most commonly diagnosed cancer and the leading cause of cancer-related mortality in women globally. Mammography is essential for the early detection and diagnosis of breast lesions. Despite recent progress in foundation models (FMs) for mammogram analysis, their clinical translation remains constrained by several fundamental limitations, including insufficient diversity in training data, limited model generalizability, and a lack of comprehensive evaluation across clinically relevant tasks. Here, we introduce VersaMammo, a versatile foundation model for mammograms, designed to overcome these limitations. We curated the largest multi-institutional mammogram dataset to date, comprising 706,239 images from 21 sources. To improve generalization, we propose a two-stage pre-training strategy to develop VersaMammo, a mammogram foundation model. First, a teacher model is trained via self-supervised learning to extract transferable features from unlabeled mammograms. Then, supervised learning combined with knowledge distillation transfers both features and clinical knowledge into VersaMammo. To ensure a comprehensive evaluation, we established a benchmark comprising 92 specific tasks, including 68 internal tasks and 24 external validation tasks, spanning 5 major clinical task categories: lesion detection, segmentation, classification, image retrieval, and visual question answering. VersaMammo achieves state-of-the-art performance, ranking first in 50 out of 68 specific internal tasks and 20 out of 24 external validation tasks, with average ranks of 1.5 and 1.2, respectively. These results demonstrate its superior generalization and clinical utility, offering a substantial advancement toward reliable and scalable breast cancer screening and diagnosis.

==> (inline-0) <==
\begin{tabular}{l|c}
\hline
{\textbf{\diagbox[width=10em]{Model}{Dataset}}} & \textbf{PDS5} \\

\hline
MedSAM (ViT-B) & 39.90\% (32.49\%, 46.99\%) \\

LVM-Med (ViT-B) & 39.31\% (32.70\%, 45.84\%) \\

LVM-Med (R50) & 22.73\% (16.88\%, 29.21\%) \\

Mammo-CLIP (Enb2) & 35.05\% (28.80\%, 42.05\%) \\

Mammo-CLIP (Enb5) & 30.84\% (24.41\%, 38.24\%) \\

MAMA (ViT-B) & \underline{43.20\% (36.10\%, 49.96\%)} \\

VersaMammo (Ours) & \textbf{44.95\% (38.01\%, 52.63\%)} \\
$p$-value &$p=0.774$  \\
\hline
\end{tabular}
\label{tab:seg_ex}
\end{table*}

\clearpage
% composition
{\mysmall

\begin{longtable}{lccc}
\caption{Internal validation on breast composition assessment for different FMs. Non-parametric bootstrapping with 1,000 bootstrap replicates is used for statistical analysis. The 95\% CI is included in parentheses. The best performing model for each metric is \textbf{bolded}. $p$-values are computed between the first-best and second-best performing models.}\\
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endfirsthead

\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} - continued from previous page}} \\
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

\multicolumn{4}{c}{BMCD}\\
MedSAM (ViT-B) & 71.25\% (61.25\%, 81.25\%) & 51.80\% (41.69\%, 70.49\%) & 88.51\% (83.36\%, 93.05\%) \\
LVM-Med (ViT-B) & {78.75\% (68.75\%, 87.50\%)} & {74.62\% (54.31\%, 86.64\%)} & {94.01\% (90.01\%, 97.21\%)} \\
LVM-Med (R50) & 73.75\% (63.75\%, 83.75\%) & 71.11\% (47.15\%, 83.05\%) & 90.04\% (84.18\%, 94.23\%) \\
Mammo-CLIP (Enb2) & 88.75\% (81.25\%, 95.00\%) & 87.80\% (68.71\%, 96.19\%) & 97.99\% (96.00\%, 99.51\%) \\
Mammo-CLIP (Enb5) & 85.00\% (77.47\%, 92.50\%) & 85.16\% (66.43\%, 93.40\%) & 95.81\% (92.74\%, 98.33\%) \\
MAMA (ViT-B) & 83.75\% (76.22\%, 91.25\%) & 76.52\% (59.41\%, 91.79\%) & 97.54\% (95.36\%, 99.16\%) \\
VersaMammo (Ours) & \textbf{92.50\% (86.25\%, 97.50\%)} & \textbf{94.55\% (89.59\%, 98.17\%)} & \textbf{98.92\% (97.37\%, 99.89\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{CBIS-DDSM}\\
MedSAM (ViT-B) & 61.07\% (57.74\%, 64.69\%) & 61.11\% (57.26\%, 65.06\%) & 85.01\% (83.17\%, 86.89\%) \\
LVM-Med (ViT-B) & 61.79\% (58.03\%, 65.27\%) & 60.79\% (56.65\%, 64.12\%) & 85.96\% (83.98\%, 87.78\%) \\
LVM-Med (R50) & 67.00\% (63.24\%, 70.48\%) & 65.92\% (61.99\%, 69.42\%) & 87.65\% (85.88\%, 89.40\%) \\
Mammo-CLIP (Enb2) & 73.23\% (70.04\%, 76.70\%) & 72.82\% (69.23\%, 76.25\%) & 91.52\% (89.97\%, 92.91\%) \\
Mammo-CLIP (Enb5) & {73.81\% (70.77\%, 76.99\%)} & {73.11\% (69.73\%, 76.51\%)} & 91.92\% (90.61\%, 93.23\%) \\
MAMA (ViT-B) & 73.08\% (69.61\%, 76.27\%) & 72.00\% (68.14\%, 75.40\%) & {92.35\% (91.10\%, 93.64\%)} \\
VersaMammo (Ours) & \textbf{74.82\% (71.78\%, 78.15\%)} & \textbf{74.02\% (70.48\%, 77.55\%)} & \textbf{92.46\% (91.12\%, 93.82\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p=0.037$ \\
\hline
\multicolumn{4}{c}{CDD-CESM}\\
MedSAM (ViT-B) & 70.81\% (63.78\%, 77.30\%) & 47.14\% (39.02\%, 71.12\%) & 85.91\% (78.12\%, 89.45\%) \\
LVM-Med (ViT-B) & 76.22\% (70.27\%, 82.16\%) & 52.75\% (44.89\%, 74.80\%) & 88.88\% (83.23\%, 92.16\%) \\
LVM-Med (R50) & 77.84\% (71.89\%, 83.24\%) & 79.07\% (64.37\%, 85.00\%) & 91.27\% (84.95\%, 94.26\%) \\
Mammo-CLIP (Enb2) & {80.54\% (74.05\%, 85.95\%)} & {82.69\% (69.12\%, 87.67\%)} & 92.06\% (85.04\%, 95.48\%) \\
Mammo-CLIP (Enb5) & {80.54\% (75.12\%, 85.95\%)} & 79.97\% (64.95\%, 85.85\%) & 93.04\% (87.60\%, 95.81\%) \\
MAMA (ViT-B) & \textbf{81.08\% (75.14\%, 85.95\%)} & \textbf{84.15\% (72.39\%, 88.95\%)} & \textbf{94.49\% (90.28\%, 96.51\%)} \\
VersaMammo (Ours) & 77.84\% (72.42\%, 83.78\%) & 72.68\% (51.55\%, 84.56\%) & {94.43\% (90.05\%, 96.60\%)} \\
$p$-value &$p=0.3$ &$p<0.001$ &$p=0.8$ \\
\hline
\multicolumn{4}{c}{DMID}\\
MedSAM (ViT-B) & 81.37\% (73.53\%, 88.24\%) & 46.30\% (36.59\%, 54.22\%) & 85.18\% (77.29\%, 92.75\%) \\
LVM-Med (ViT-B) & 80.39\% (72.55\%, 88.24\%) & 46.03\% (37.20\%, 62.05\%) & 70.99\% (60.93\%, 82.19\%) \\
LVM-Med (R50) & 86.27\% (78.43\%, 93.14\%) & \textbf{61.41\% (40.34\%, 81.51\%)} & 82.12\% (72.18\%, 91.59\%) \\
Mammo-CLIP (Enb2) & 83.33\% (76.47\%, 90.20\%) & 49.98\% (42.29\%, 57.54\%) & 89.18\% (82.36\%, 95.54\%) \\
Mammo-CLIP (Enb5) & 87.25\% (80.39\%, 93.16\%) & 53.05\% (44.13\%, 61.62\%) & 89.13\% (81.75\%, 95.10\%) \\
MAMA (ViT-B) & 82.35\% (74.51\%, 89.22\%) & 50.63\% (42.14\%, 58.51\%) & 88.05\% (79.18\%, 94.90\%) \\
VersaMammo (Ours) & \textbf{88.24\% (82.35\%, 94.12\%)} & 55.95\% (48.48\%, 62.75\%) & \textbf{90.78\% (83.91\%, 96.89\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{INbreast}\\
MedSAM (ViT-B) & 56.79\% (45.68\%, 67.90\%) & 55.96\% (39.76\%, 67.40\%) & 81.90\% (75.72\%, 87.49\%) \\
LVM-Med (ViT-B) & 55.56\% (45.68\%, 65.43\%) & 53.90\% (41.31\%, 65.44\%) & 81.72\% (75.72\%, 87.33\%) \\
LVM-Med (R50) & 59.26\% (48.15\%, 69.14\%) & 59.54\% (45.24\%, 70.35\%) & 85.17\% (79.00\%, 90.46\%) \\
Mammo-CLIP (Enb2) & 66.67\% (56.79\%, 76.54\%) & 63.25\% (50.38\%, 73.84\%) & 89.39\% (84.45\%, 93.81\%) \\
Mammo-CLIP (Enb5) & 70.37\% (60.49\%, 80.25\%) & 67.64\% (53.94\%, 78.20\%) & 92.39\% (88.54\%, 95.87\%) \\
MAMA (ViT-B) & 66.67\% (55.56\%, 76.54\%) & 63.37\% (48.11\%, 75.86\%) & 88.05\% (83.20\%, 92.53\%) \\
VersaMammo (Ours) & \textbf{77.78\% (67.90\%, 86.42\%)} & \textbf{79.10\% (68.20\%, 87.68\%)} & \textbf{94.60\% (90.80\%, 97.75\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{MIAS}\\
MedSAM (ViT-B) & 76.92\% (66.15\%, 86.15\%) & 77.40\% (66.46\%, 86.53\%) & 90.43\% (84.06\%, 95.67\%) \\
LVM-Med (ViT-B) & 69.23\% (58.46\%, 80.00\%) & 68.67\% (57.48\%, 78.83\%) & 85.43\% (78.39\%, 91.87\%) \\
LVM-Med (R50) & 73.85\% (61.54\%, 84.62\%) & 73.25\% (61.11\%, 82.84\%) & 91.11\% (85.08\%, 96.00\%) \\
Mammo-CLIP (Enb2) & 73.85\% (63.08\%, 84.62\%) & 72.63\% (61.15\%, 82.86\%) & 92.27\% (86.76\%, 96.54\%) \\
Mammo-CLIP (Enb5) & 80.00\% (69.23\%, 89.23\%) & 79.48\% (68.21\%, 88.18\%) & 91.05\% (84.27\%, 96.31\%) \\
MAMA (ViT-B) & 76.92\% (66.15\%, 87.69\%) & 76.48\% (65.82\%, 86.92\%) & 92.02\% (86.29\%, 96.84\%) \\
VersaMammo (Ours) & \textbf{84.62\% (75.38\%, 92.31\%)} & \textbf{83.35\% (73.28\%, 91.54\%)} & \textbf{95.22\% (90.53\%, 98.71\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{EMBED}\\
MedSAM (ViT-B) & 58.34\% (56.94\%, 59.80\%) & 61.65\% (60.28\%, 63.00\%) & 93.13\% (92.63\%, 93.54\%) \\
LVM-Med (ViT-B) & 62.26\% (60.81\%, 63.70\%) & 65.04\% (63.49\%, 66.54\%) & 93.48\% (92.97\%, 93.86\%) \\
LVM-Med (R50) & 41.24\% (40.73\%, 41.78\%) & 42.74\% (42.01\%, 43.60\%) & 83.38\% (82.76\%, 83.97\%) \\
Mammo-CLIP (Enb2) & 65.76\% (64.30\%, 67.34\%) & 68.14\% (66.76\%, 69.58\%) & 94.57\% (94.28\%, 94.79\%) \\
Mammo-CLIP (Enb5) & 66.69\% (65.23\%, 68.04\%) & 67.86\% (66.63\%, 69.07\%) & 94.59\% (94.30\%, 94.83\%) \\
MAMA (ViT-B) & \textbf{76.93\% (75.88\%, 77.94\%)} & 69.61\% (68.87\%, 70.38\%) & 95.23\% (94.90\%, 95.51\%) \\
VersaMammo (Ours) & 73.25\% (71.79\%, 74.76\%) & \textbf{72.92\% (71.78\%, 74.17\%)} & \textbf{96.06\% (95.80\%, 96.28\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{RSNA-Mammo}\\
MedSAM (ViT-B) & 69.06\% (67.36\%, 70.84\%) & 69.85\% (68.18\%, 71.39\%) & 91.96\% (91.49\%, 92.48\%) \\
LVM-Med (ViT-B) & 70.08\% (68.36\%, 71.75\%) & 70.66\% (69.17\%, 72.11\%) & 92.35\% (91.86\%, 92.87\%) \\
LVM-Med (R50) & 52.60\% (50.86\%, 54.44\%) & 52.77\% (51.15\%, 54.50\%) & 83.48\% (82.65\%, 84.24\%) \\
Mammo-CLIP (Enb2) & 70.27\% (68.55\%, 71.97\%) & 71.88\% (70.32\%, 73.45\%) & 93.42\% (92.93\%, 93.86\%) \\
Mammo-CLIP (Enb5) & 69.77\% (68.04\%, 71.47\%) & 71.50\% (69.82\%, 73.23\%) & 93.42\% (92.91\%, 93.84\%) \\
MAMA (ViT-B) & 74.87\% (73.32\%, 76.54\%) & 74.84\% (73.44\%, 76.31\%) & 94.57\% (94.19\%, 94.96\%) \\
VersaMammo (Ours) & \textbf{76.22\% (74.70\%, 77.87\%)} & \textbf{76.50\% (75.03\%, 77.94\%)} & \textbf{95.22\% (94.87\%, 95.58\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{VinDr-Mammo}\\
MedSAM (ViT-B) & 55.23\% (51.13\%, 59.66\%) & 57.60\% (54.01\%, 61.13\%) & 91.34\% (90.34\%, 92.35\%) \\
LVM-Med (ViT-B) & 52.82\% (49.52\%, 56.75\%) & 56.90\% (52.08\%, 61.90\%) & 90.78\% (89.65\%, 91.87\%) \\
LVM-Med (R50) & 42.64\% (41.20\%, 44.10\%) & 41.97\% (40.65\%, 43.31\%) & 78.29\% (76.03\%, 80.53\%) \\
Mammo-CLIP (Enb2) & 57.38\% (52.56\%, 62.39\%) & 60.55\% (55.91\%, 64.78\%) & 93.30\% (92.66\%, 93.97\%) \\
Mammo-CLIP (Enb5) & 60.44\% (55.73\%, 65.93\%) & 63.75\% (59.43\%, 68.47\%) & 92.94\% (92.31\%, 93.68\%) \\
MAMA (ViT-B) & 54.51\% (51.29\%, 58.11\%) & 52.84\% (48.69\%, 57.41\%) & 92.02\% (91.38\%, 92.62\%) \\
VersaMammo (Ours) & \textbf{70.67\% (65.84\%, 75.18\%)} & \textbf{70.18\% (66.54\%, 73.92\%)} & \textbf{94.98\% (94.47\%, 95.49\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{LAMIS}\\
MedSAM (ViT-B) & 48.73\% (43.37\%, 55.08\%) & 48.99\% (42.97\%, 54.97\%) & 80.57\% (77.08\%, 84.08\%) \\
LVM-Med (ViT-B) & 42.83\% (37.80\%, 48.53\%) & 43.57\% (37.53\%, 49.42\%) & 80.73\% (77.55\%, 83.73\%) \\
LVM-Med (R50) & 41.76\% (37.15\%, 47.04\%) & 44.04\% (37.82\%, 50.07\%) & 81.21\% (77.76\%, 84.29\%) \\
Mammo-CLIP (Enb2) & 50.45\% (44.57\%, 56.40\%) & \textbf{51.83\% (44.95\%, 57.82\%)} & 81.61\% (78.11\%, 84.81\%) \\
Mammo-CLIP (Enb5) & 50.39\% (44.93\%, 56.48\%) & 51.36\% (45.39\%, 57.16\%) & 82.73\% (79.19\%, 85.87\%) \\
MAMA (ViT-B) & \textbf{51.38\% (45.30\%, 57.51\%)} & 51.16\% (45.07\%, 56.74\%) & 82.67\% (79.44\%, 85.66\%) \\
VersaMammo (Ours) & 49.64\% (44.12\%, 56.21\%) & 51.72\% (45.40\%, 58.46\%) & \textbf{82.94\% (79.56\%, 86.28\%)} \\
$p$-value &$p<0.001$ &$p=0.027$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS1}\\
MedSAM (ViT-B) & 42.07\% (36.16\%, 48.05\%) & 40.65\% (34.60\%, 46.77\%) & 84.43\% (79.90\%, 88.67\%) \\
LVM-Med (ViT-B) & 39.14\% (33.19\%, 45.03\%) & 41.40\% (34.23\%, 47.54\%) & 84.81\% (81.01\%, 88.22\%) \\
LVM-Med (R50) & 31.88\% (27.21\%, 37.35\%) & 31.91\% (26.20\%, 38.06\%) & 68.79\% (62.64\%, 74.67\%) \\
Mammo-CLIP (Enb2) & 47.49\% (41.17\%, 54.24\%) & 46.15\% (40.35\%, 51.55\%) & 88.35\% (84.57\%, 91.55\%) \\
Mammo-CLIP (Enb5) & 52.07\% (45.26\%, 58.56\%) & 48.40\% (42.83\%, 53.52\%) & 89.40\% (85.80\%, 92.58\%) \\
MAMA (ViT-B) & 44.65\% (38.63\%, 50.63\%) & 39.40\% (33.28\%, 44.93\%) & 86.73\% (82.79\%, 90.10\%) \\
VersaMammo (Ours) & \textbf{56.67\% (50.48\%, 62.78\%)} & \textbf{49.26\% (44.72\%, 53.96\%)} & \textbf{91.50\% (88.83\%, 93.74\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS2}\\
MedSAM (ViT-B) & 31.77\% (29.72\%, 33.85\%) & 31.55\% (29.22\%, 33.97\%) & 69.70\% (66.83\%, 72.32\%) \\
LVM-Med (ViT-B) & 35.23\% (32.76\%, 37.64\%) & 32.01\% (29.81\%, 34.10\%) & 67.76\% (64.92\%, 70.39\%) \\
LVM-Med (R50) & 26.41\% (25.06\%, 27.88\%) & 22.60\% (20.90\%, 24.40\%) & 60.03\% (56.87\%, 63.04\%) \\
Mammo-CLIP (Enb2) & 39.02\% (36.13\%, 42.54\%) & 35.77\% (31.91\%, 40.19\%) & 73.54\% (70.78\%, 76.11\%) \\
Mammo-CLIP (Enb5) & 38.49\% (35.71\%, 41.53\%) & 37.02\% (33.80\%, 40.85\%) & 73.86\% (71.42\%, 76.32\%) \\
MAMA (ViT-B) & \textbf{39.44\% (36.39\%, 42.60\%)} & \textbf{38.61\% (34.75\%, 42.65\%)} & \textbf{74.98\% (72.58\%, 77.51\%)} \\
VersaMammo (Ours) & 38.52\% (36.03\%, 40.85\%) & 35.13\% (32.95\%, 37.20\%) & 74.95\% (72.19\%, 77.54\%) \\
$p$-value &$p=0.008$ &$p<0.001$ &$p=0.003$ \\
\hline
\multicolumn{4}{c}{PDS3}\\
MedSAM (ViT-B) & 48.70\% (44.17\%, 52.89\%) & 44.95\% (39.96\%, 49.48\%) & 74.27\% (68.99\%, 79.64\%) \\
LVM-Med (ViT-B) & 34.66\% (30.36\%, 39.22\%) & 34.52\% (29.64\%, 39.45\%) & 82.78\% (78.69\%, 86.57\%) \\
LVM-Med (R50) & 25.52\% (24.62\%, 27.05\%) & 22.80\% (21.36\%, 25.45\%) & 60.80\% (54.61\%, 67.28\%) \\
Mammo-CLIP (Enb2) & 51.92\% (46.84\%, 56.76\%) & 46.88\% (42.22\%, 51.31\%) & 88.57\% (85.84\%, 91.10\%) \\
Mammo-CLIP (Enb5) & 47.85\% (43.51\%, 52.12\%) & 42.45\% (37.57\%, 46.98\%) & 86.49\% (83.42\%, 89.18\%) \\
MAMA (ViT-B) & \textbf{52.91\% (47.44\%, 58.19\%)} & \textbf{48.45\% (43.40\%, 53.17\%)} & 89.88\% (87.25\%, 92.31\%) \\
VersaMammo (Ours) & 48.83\% (44.21\%, 53.70\%) & 44.35\% (39.95\%, 49.27\%) & \textbf{90.78\% (88.46\%, 92.88\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS4}\\
MedSAM (ViT-B) & 34.68\% (33.18\%, 36.30\%) & 33.29\% (31.69\%, 34.87\%) & 83.44\% (81.46\%, 85.23\%) \\
LVM-Med (ViT-B) & 33.77\% (32.37\%, 35.13\%) & 30.94\% (29.86\%, 32.03\%) & 82.71\% (80.22\%, 84.70\%) \\
LVM-Med (R50) & 31.11\% (29.85\%, 32.31\%) & 29.89\% (28.82\%, 30.90\%) & 77.93\% (75.63\%, 80.00\%) \\
Mammo-CLIP (Enb2) & 34.55\% (33.15\%, 36.10\%) & 31.57\% (30.38\%, 32.99\%) & 86.05\% (84.92\%, 87.07\%) \\
Mammo-CLIP (Enb5) & 42.16\% (36.95\%, 50.87\%) & 41.42\% (33.12\%, 51.15\%) & 86.00\% (84.90\%, 87.20\%) \\
MAMA (ViT-B) & \textbf{50.04\% (41.34\%, 59.19\%)} & \textbf{46.79\% (35.11\%, 55.82\%)} & 86.57\% (85.44\%, 87.65\%) \\
VersaMammo (Ours) & 43.37\% (37.96\%, 52.02\%) & 43.13\% (34.65\%, 53.00\%) & \textbf{87.10\% (85.94\%, 88.27\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS5}\\
MedSAM (ViT-B) & 52.50\% (51.28\%, 53.99\%) & 53.63\% (52.04\%, 55.85\%) & 91.41\% (90.32\%, 92.36\%) \\
LVM-Med (ViT-B) & 53.68\% (52.72\%, 54.63\%) & 51.27\% (50.43\%, 52.11\%) & 92.40\% (91.82\%, 92.89\%) \\
LVM-Med (R50) & 36.22\% (35.66\%, 36.79\%) & 35.65\% (34.97\%, 36.32\%) & 81.00\% (79.47\%, 82.37\%) \\
Mammo-CLIP (Enb2) & 52.93\% (51.79\%, 54.39\%) & 52.59\% (51.04\%, 54.87\%) & 92.23\% (91.16\%, 93.03\%) \\
Mammo-CLIP (Enb5) & 53.05\% (51.19\%, 55.20\%) & 53.31\% (50.43\%, 56.40\%) & 92.46\% (91.91\%, 92.94\%) \\
MAMA (ViT-B) & 55.58\% (53.44\%, 58.26\%) & \textbf{57.48\% (54.12\%, 61.18\%)} & 92.88\% (92.10\%, 93.54\%) \\
VersaMammo (Ours) & \textbf{55.84\% (53.84\%, 58.15\%)} &56.35\% (53.07\%, 59.65\%) & \textbf{93.00\% (92.39\%, 93.56\%)}\\
$p$-value &$p=0.05$ &$p<0.001$ &$p=0.008$ 
\label{tab:compo}
\end{longtable}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\multicolumn{4}{c}{CDD-CESM}\\
% \hline
MedSAM (ViT-B) & 45.66\% (43.91\%, 47.28\%) & 42.77\% (41.33\%, 44.13\%) & 84.69\% (83.40\%, 85.74\%) \\
LVM-Med (ViT-B) & 50.26\% (48.49\%, 51.90\%) & 50.21\% (48.63\%, 51.41\%) & 82.69\% (81.36\%, 83.77\%) \\
LVM-Med (R50) & 56.52\% (54.82\%, 58.31\%) & 54.03\% (52.57\%, 55.72\%) & 70.73\% (69.35\%, 72.22\%) \\
Mammo-CLIP (Enb2) & 43.51\% (41.70\%, 45.22\%) & 46.56\% (44.35\%, 48.29\%) & 85.22\% (83.95\%, 86.31\%) \\
Mammo-CLIP (Enb5) & 70.08\% (68.17\%, 71.96\%) & 72.31\% (70.42\%, 74.20\%) & 86.63\% (85.37\%, 87.60\%) \\
MAMA (ViT-B) & 47.96\% (46.26\%, 49.70\%) & 51.03\% (49.09\%, 52.56\%) & 84.73\% (83.46\%, 85.63\%) \\
VersaMammo (Ours) & \textbf{73.40\% (71.70\%, 75.04\%)} & \textbf{77.29\% (75.53\%, 78.82\%)} & \textbf{88.27\% (87.26\%, 89.17\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS1}\\
% \hline
MedSAM (ViT-B) & 55.41\% (54.00\%, 57.02\%) & 47.17\% (46.11\%, 49.06\%) & 85.06\% (84.20\%, 85.80\%) \\
LVM-Med (ViT-B) & 38.60\% (37.26\%, 40.18\%) & 36.31\% (35.19\%, 37.66\%) & 80.58\% (79.76\%, 81.34\%) \\
LVM-Med (R50) & 29.88\% (28.82\%, 30.87\%) & 29.50\% (28.25\%, 30.59\%) & 67.86\% (66.73\%, 68.91\%) \\
Mammo-CLIP (Enb2) & 49.17\% (47.82\%, 50.69\%) & 47.93\% (46.54\%, 49.63\%) & 87.43\% (86.68\%, 88.06\%) \\
Mammo-CLIP (Enb5) & 47.36\% (45.90\%, 48.81\%) & 45.25\% (43.95\%, 47.21\%) & 89.72\% (89.09\%, 90.20\%) \\
MAMA (ViT-B) & 59.97\% (58.41\%, 61.50\%) & 57.12\% (55.51\%, 59.09\%) & \textbf{92.21\% (91.69\%, 92.65\%)} \\
VersaMammo (Ours) & \textbf{62.47\% (60.85\%, 64.36\%)} & \textbf{61.38\% (59.87\%, 63.26\%)} & 92.09\% (91.47\%, 92.61\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p=0.082$ \\
\hline
\multicolumn{4}{c}{PDS2}\\
% \hline
MedSAM (ViT-B) & 28.89\% (28.69\%, 29.11\%) & 28.87\% (28.66\%, 29.08\%) & 58.33\% (57.94\%, 58.67\%) \\
LVM-Med (ViT-B) & 31.16\% (30.94\%, 31.84\%) & 28.85\% (28.62\%, 29.79\%) & 60.17\% (59.75\%, 60.53\%) \\
LVM-Med (R50) & 27.05\% (26.86\%, 27.66\%) & 27.01\% (26.78\%, 27.59\%) & 56.47\% (56.08\%, 56.81\%) \\
Mammo-CLIP (Enb2) & 30.78\% (30.59\%, 31.41\%) & 28.46\% (28.22\%, 29.61\%) & 63.25\% (62.71\%, 63.61\%) \\
Mammo-CLIP (Enb5) & 31.20\% (31.02\%, 31.40\%) & 29.11\% (28.91\%, 29.31\%) & 64.14\% (63.63\%, 64.51\%) \\
MAMA (ViT-B) & 30.81\% (30.64\%, 31.00\%) & 28.63\% (28.43\%, 28.81\%) & 69.18\% (68.73\%, 69.48\%) \\
VersaMammo (Ours) & \textbf{34.62\% (34.42\%, 35.22\%)} & \textbf{35.02\% (34.76\%, 36.17\%)} & \textbf{70.06\% (69.53\%, 70.36\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS3}\\
% \hline
MedSAM (ViT-B) & 50.71\% (48.76\%, 53.33\%) & 51.97\% (50.14\%, 54.75\%) & 83.95\% (82.65\%, 84.94\%) \\
LVM-Med (ViT-B) & 50.01\% (48.21\%, 52.99\%) & 55.54\% (53.49\%, 59.11\%) & 87.25\% (86.43\%, 87.98\%) \\
LVM-Med (R50) & 35.65\% (34.79\%, 36.69\%) & 36.49\% (35.47\%, 37.65\%) & 74.03\% (73.05\%, 74.93\%) \\
Mammo-CLIP (Enb2) & 45.86\% (44.49\%, 48.88\%) & 49.78\% (48.09\%, 53.90\%) & 88.88\% (88.38\%, 89.40\%) \\
Mammo-CLIP (Enb5) & 52.46\% (50.26\%, 55.12\%) & 56.02\% (53.59\%, 58.94\%) & 87.17\% (86.33\%, 87.80\%) \\
MAMA (ViT-B) & \textbf{56.46\% (54.20\%, 59.08\%)} & 59.73\% (57.26\%, 62.58\%) & 90.40\% (89.92\%, 90.82\%) \\
VersaMammo (Ours) & 55.56\% (53.38\%, 58.36\%) & \textbf{62.20\% (59.89\%, 65.04\%)} & \textbf{91.55\% (91.03\%, 91.99\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS4}\\
% \hline
MedSAM (ViT-B) & 40.54\% (39.27\%, 42.99\%) & 34.89\% (34.77\%, 35.93\%) & 80.20\% (79.87\%, 80.36\%) \\
LVM-Med (ViT-B) & 37.57\% (36.88\%, 40.61\%) & 39.91\% (39.26\%, 43.53\%) & 82.20\% (81.90\%, 82.34\%) \\
LVM-Med (R50) & 27.52\% (27.50\%, 27.60\%) & 28.50\% (28.48\%, 28.61\%) & 73.35\% (72.97\%, 73.58\%) \\
Mammo-CLIP (Enb2) & 38.80\% (38.68\%, 38.94\%) & 37.66\% (37.54\%, 37.76\%) & 85.03\% (84.95\%, 85.11\%) \\
Mammo-CLIP (Enb5) & 42.45\% (41.74\%, 45.47\%) & \textbf{43.04\% (42.38\%, 46.63\%)} & 85.58\% (85.33\%, 85.68\%) \\
MAMA (ViT-B) & 39.18\% (39.07\%, 39.29\%) & 38.53\% (38.43\%, 38.63\%) & 85.70\% (85.51\%, 85.81\%) \\
VersaMammo (Ours) & \textbf{43.44\% (43.33\%, 43.55\%)} & 38.21\% (38.13\%, 38.31\%) & \textbf{86.46\% (86.37\%, 86.54\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS5}\\
% \hline
MedSAM (ViT-B) & 48.33\% (48.12\%, 48.64\%) & 49.06\% (48.95\%, 49.35\%) & 85.12\% (84.80\%, 85.17\%) \\
LVM-Med (ViT-B) & 43.48\% (43.38\%, 43.89\%) & 48.23\% (48.11\%, 48.78\%) & 87.54\% (87.46\%, 87.57\%) \\
LVM-Med (R50) & 26.10\% (26.09\%, 26.11\%) & 25.22\% (25.20\%, 25.23\%) & 59.27\% (59.03\%, 59.43\%) \\
Mammo-CLIP (Enb2) & 51.22\% (51.07\%, 51.58\%) & 43.73\% (43.67\%, 44.01\%) & 83.70\% (83.41\%, 83.73\%) \\
Mammo-CLIP (Enb5) & 50.53\% (50.50\%, 50.56\%) & 48.30\% (48.27\%, 48.32\%) & 88.38\% (88.25\%, 88.40\%) \\
MAMA (ViT-B) & 58.61\% (58.49\%, 58.99\%) & 61.58\% (61.43\%, 62.09\%) & \textbf{92.48\% (92.12\%, 92.51\%)} \\
VersaMammo (Ours) & \textbf{62.76\% (62.56\%, 63.07\%)} & \textbf{65.18\% (65.01\%, 65.51\%)} & 92.34\% (92.16\%, 92.37\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p=0.026$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
MedSAM (ViT-B) & 24.50\% (22.70\%, 26.25\%) & 15.23\% (13.62\%, 16.51\%) & 71.99\% (70.86\%, 73.06\%) \\
LVM-Med (ViT-B) & 27.20\% (25.25\%, 29.09\%) & 19.80\% (18.22\%, 21.28\%) & 73.70\% (72.62\%, 74.74\%) \\
LVM-Med (R50) & 25.10\% (23.25\%, 26.95\%) & 17.77\% (16.25\%, 19.34\%) & 72.31\% (71.26\%, 73.42\%) \\
Mammo-CLIP (Enb2) & 27.00\% (25.10\%, 28.79\%) & \textbf{24.97\% (23.07\%, 26.74\%)} & \textbf{74.55\% (73.51\%, 75.49\%)} \\
Mammo-CLIP (Enb5) & 26.15\% (24.25\%, 27.99\%) & 23.41\% (21.48\%, 25.26\%) & 72.98\% (71.95\%, 74.09\%) \\
MAMA (ViT-B) & 24.75\% (22.85\%, 26.55\%) & 21.12\% (19.34\%, 22.88\%) & 73.93\% (72.91\%, 74.89\%) \\
VersaMammo (Ours) & \textbf{27.74\% (25.85\%, 29.84\%)} & 22.66\% (21.04\%, 24.42\%) & 74.48\% (73.46\%, 75.48\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p=0.038$ \\
\hline
\end{tabular}
\label{tab:mask}

\end{table*}

% finding
\clearpage
{\mysmall
\begin{longtable}{lccc}
\caption{Internal validation on finding abnormality identification for different FMs. Non-parametric bootstrapping with 1,000 bootstrap replicates is used for statistical analysis. The 95\% CI is included in parentheses. The best performing model for each metric is \textbf{bolded}. $p$-values are computed between the first-best and second-best performing models.} \\
\hline
\textbf{Model} & \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endfirsthead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

\multicolumn{4}{c}{CBIS-DDSM}\\
MedSAM (ViT-B) & 88.66\% (86.13\%, 90.90\%) & 88.64\% (86.08\%, 90.87\%) & 95.66\% (94.30\%, 96.98\%) \\
LVM-Med (ViT-B) & 86.97\% (84.59\%, 89.36\%) & 86.97\% (84.58\%, 89.36\%) & 94.67\% (92.93\%, 96.13\%) \\
LVM-Med (R50) & 86.97\% (84.45\%, 89.36\%) & 86.97\% (84.45\%, 89.35\%) & 94.52\% (92.99\%, 95.99\%) \\
Mammo-CLIP (Enb2) & \textbf{91.46\% (89.22\%, 93.56\%)} & 91.46\% (89.22\%, 93.54\%) & 96.74\% (95.50\%, 97.87\%) \\
Mammo-CLIP (Enb5) & 89.78\% (87.54\%, 92.02\%) & 89.78\% (87.52\%, 92.01\%) & 95.73\% (94.25\%, 97.04\%) \\
MAMA (ViT-B) & \textbf{91.46\% (89.36\%, 93.56\%)} & \textbf{91.46\% (89.34\%, 93.54\%)} & \textbf{96.83\% (95.58\%, 97.91\%)} \\
VersaMammo (Ours) & 87.25\% (84.73\%, 89.64\%) & 87.25\% (84.73\%, 89.60\%) & 95.08\% (93.66\%, 96.51\%) \\
$p$-value &$p=0.8$ &$p=0.912$ &$p=0.903$ \\
\hline
\multicolumn{4}{c}{CMMD}\\
MedSAM (ViT-B) & 60.93\% (57.60\%, 64.53\%) & 53.85\% (51.22\%, 56.62\%) & 60.33\% (56.24\%, 64.49\%) \\
LVM-Med (ViT-B) & 61.87\% (58.40\%, 65.33\%) & 46.88\% (46.20\%, 47.55\%) & 56.98\% (52.93\%, 60.64\%) \\
LVM-Med (R50) & 61.87\% (58.27\%, 65.20\%) & 57.27\% (54.52\%, 60.16\%) & 64.39\% (60.01\%, 68.51\%) \\
Mammo-CLIP (Enb2) & 68.27\% (64.93\%, 71.60\%) & 76.83\% (74.10\%, 79.30\%) & 76.06\% (71.91\%, 79.80\%) \\
Mammo-CLIP (Enb5) & 70.40\% (67.20\%, 73.73\%) & 77.66\% (74.66\%, 80.38\%) & 75.71\% (71.77\%, 79.45\%) \\
MAMA (ViT-B) & \textbf{72.80\% (69.87\%, 76.13\%)} & \textbf{79.91\% (77.36\%, 82.32\%)} & \textbf{80.56\% (76.79\%, 83.88\%)} \\
VersaMammo (Ours) & 70.27\% (66.67\%, 73.34\%) & 77.18\% (74.48\%, 79.69\%) & 76.96\% (73.06\%, 80.65\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{DMID}\\
MedSAM (ViT-B) & 50.57\% (40.23\%, 60.92\%) & 38.72\% (30.64\%, 45.74\%) & 81.78\% (75.96\%, 89.13\%) \\
LVM-Med (ViT-B) & 49.43\% (40.20\%, 59.80\%) & 31.04\% (25.16\%, 36.40\%) & 80.29\% (73.93\%, 87.69\%) \\
LVM-Med (R50) & 50.57\% (40.23\%, 60.92\%) & 34.25\% (26.20\%, 41.04\%) & 78.12\% (70.95\%, 84.88\%) \\
Mammo-CLIP (Enb2) & 42.53\% (32.18\%, 52.87\%) & 31.50\% (25.26\%, 37.47\%) & 83.14\% (75.31\%, 88.53\%) \\
Mammo-CLIP (Enb5) & 47.13\% (35.63\%, 57.47\%) & 34.76\% (26.70\%, 41.05\%) & 77.12\% (72.02\%, 85.00\%) \\
MAMA (ViT-B) & 48.28\% (37.93\%, 59.77\%) & 38.83\% (32.18\%, 45.22\%) & \textbf{85.89\% (78.00\%, 91.15\%)} \\
VersaMammo (Ours) & \textbf{55.17\% (44.83\%, 65.55\%)} & \textbf{41.98\% (31.21\%, 51.27\%)} & 81.50\% (75.51\%, 88.03\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{INbreast}\\
MedSAM (ViT-B) & 51.22\% (40.24\%, 62.20\%) & 16.06\% (14.57\%, 17.53\%) & 70.43\% (63.24\%, 77.40\%) \\
LVM-Med (ViT-B) & 48.78\% (37.80\%, 58.54\%) & 24.18\% (18.67\%, 30.07\%) & 72.44\% (66.27\%, 81.95\%) \\
LVM-Med (R50) & 52.44\% (41.46\%, 63.41\%) & 27.30\% (20.31\%, 34.21\%) & 80.95\% (67.47\%, 87.28\%) \\
Mammo-CLIP (Enb2) & 68.29\% (58.54\%, 78.05\%) & 44.60\% (38.10\%, 50.46\%) & 91.52\% (85.21\%, 95.66\%) \\
Mammo-CLIP (Enb5) & 58.54\% (47.56\%, 68.32\%) & 36.65\% (30.03\%, 42.82\%) & 91.12\% (86.87\%, 94.75\%) \\
MAMA (ViT-B) & 65.85\% (54.88\%, 75.61\%) & 39.82\% (33.11\%, 45.72\%) & 89.04\% (86.06\%, 97.14\%) \\
VersaMammo (Ours) & \textbf{73.17\% (63.41\%, 81.71\%)} & \textbf{47.74\% (42.09\%, 52.35\%)} & \textbf{94.70\% (90.29\%, 97.39\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{VinDr-Mammo}\\
MedSAM (ViT-B) & 59.51\% (54.87\%, 63.72\%) & 34.87\% (26.30\%, 41.18\%) & 85.49\% (83.08\%, 87.69\%) \\
LVM-Med (ViT-B) & 61.28\% (56.86\%, 65.71\%) & 40.14\% (32.50\%, 45.58\%) & 87.66\% (85.10\%, 90.06\%) \\
LVM-Med (R50) & 57.74\% (52.88\%, 62.39\%) & 23.83\% (19.18\%, 28.23\%) & 83.91\% (80.93\%, 86.30\%) \\
Mammo-CLIP (Enb2) & 61.06\% (56.42\%, 65.71\%) & 41.75\% (34.62\%, 47.16\%) & 87.80\% (85.11\%, 90.55\%) \\
Mammo-CLIP (Enb5) & \textbf{61.50\% (56.86\%, 65.93\%)} & \textbf{42.33\% (34.83\%, 47.12\%)} & \textbf{88.59\% (85.57\%, 91.65\%)} \\
MAMA (ViT-B) & 41.67\% (20.83\%, 62.50\%) & 26.53\% (13.68\%, 37.50\%) & 70.67\% (58.53\%, 85.20\%) \\
VersaMammo (Ours) & \textbf{61.50\% (57.30\%, 65.93\%)} & 36.52\% (28.64\%, 42.52\%) & 86.81\% (84.30\%, 89.34\%) \\
$p$-value &$p=0.936$ &$p<0.001$ &$p<0.001$ \\

\hline
\multicolumn{4}{c}{EMBED}\\
MedSAM (ViT-B) & 84.07\% (83.83\%, 84.29\%) & 11.82\% (11.61\%, 12.02\%) & 66.86\% (65.17\%, 68.57\%) \\
LVM-Med (ViT-B) & 84.07\% (83.83\%, 84.29\%) & 11.82\% (11.61\%, 12.02\%) & 66.86\% (65.17\%, 68.57\%) \\
LVM-Med (R50) & 83.57\% (83.34\%, 83.81\%) & 10.95\% (10.80\%, 11.12\%) & 62.89\% (60.22\%, 65.29\%) \\
Mammo-CLIP (Enb2) & 84.18\% (83.94\%, 84.40\%) & 12.85\% (12.66\%, 13.06\%) & 72.71\% (71.15\%, 74.36\%) \\
Mammo-CLIP (Enb5) & 84.25\% (84.00\%, 84.47\%) & 13.18\% (12.98\%, 13.40\%) & 73.07\% (70.80\%, 75.19\%) \\
MAMA (ViT-B) & 49.92\% (49.61\%, 50.23\%) & 12.24\% (11.88\%, 12.67\%) & 66.01\% (64.28\%, 67.73\%) \\
VersaMammo (Ours) & \textbf{84.69\% (84.45\%, 84.93\%)} & \textbf{16.25\% (15.78\%, 16.79\%)} & \textbf{76.75\% (74.59\%, 78.69\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{MIAS}\\
MedSAM (ViT-B) & 45.83\% (25.00\%, 66.67\%) & 37.55\% (20.55\%, 53.33\%) & 73.64\% (62.84\%, 85.38\%) \\
LVM-Med (ViT-B) & 50.00\% (29.17\%, 70.83\%) & 35.64\% (22.92\%, 51.87\%) & 76.92\% (64.57\%, 89.69\%) \\
LVM-Med (R50) & 33.33\% (16.67\%, 54.17\%) & 26.94\% (12.30\%, 39.60\%) & 58.78\% (46.71\%, 73.86\%) \\
Mammo-CLIP (Enb2) & 29.17\% (12.50\%, 45.83\%) & 21.48\% (9.69\%, 31.35\%) & 65.29\% (52.78\%, 79.62\%) \\
Mammo-CLIP (Enb5) & 37.50\% (20.83\%, 58.33\%) & 29.61\% (16.91\%, 41.96\%) & 68.81\% (57.03\%, 85.63\%) \\
MAMA (ViT-B) & \textbf{64.38\% (59.73\%, 68.59\%)} & \textbf{44.27\% (36.57\%, 49.54\%)} & \textbf{92.18\% (89.89\%, 93.88\%)} \\
VersaMammo (Ours) & 50.00\% (29.17\%, 70.83\%) & 35.04\% (19.62\%, 48.18\%) & 71.95\% (58.29\%, 89.44\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS1}\\
MedSAM (ViT-B) & 55.97\% (51.82\%, 60.39\%) & 56.02\% (49.73\%, 62.19\%) & 64.35\% (57.33\%, 70.87\%) \\
LVM-Med (ViT-B) & 54.57\% (50.32\%, 59.72\%) & 54.41\% (48.59\%, 60.99\%) & 57.79\% (49.97\%, 66.07\%) \\
LVM-Med (R50) & 53.27\% (49.77\%, 57.35\%) & 51.82\% (46.39\%, 57.84\%) & 62.83\% (54.97\%, 70.53\%) \\
Mammo-CLIP (Enb2) & 63.72\% (58.12\%, 69.71\%) & 65.23\% (58.91\%, 71.50\%) & 80.08\% (74.47\%, 84.83\%) \\
Mammo-CLIP (Enb5) & 64.61\% (58.52\%, 71.49\%) & 65.22\% (58.88\%, 71.92\%) & 78.09\% (72.88\%, 83.19\%) \\
MAMA (ViT-B) & 55.45\% (51.42\%, 59.92\%) & 55.18\% (49.10\%, 61.43\%) & 80.82\% (75.82\%, 85.21\%) \\
VersaMammo (Ours) & \textbf{81.16\% (75.86\%, 86.43\%)} & \textbf{79.42\% (74.09\%, 84.46\%)} & \textbf{89.92\% (86.02\%, 93.17\%)}        \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ 
\label{tab:find}
\end{longtable}
}

% birads
\clearpage
{\mysmall
\begin{longtable}{lccc}
%\begin{table*}[h]
\caption{Internal validation on BI-RADS assessment task for different FMs. Non-parametric bootstrapping with 1,000 bootstrap replicates is used for statistical analysis. The 95\% CI is included in parentheses. The best performing model for each metric is \textbf{bolded}. $p$-values are computed between the first-best and second-best performing models.} \\
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endfirsthead

\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} - continued from previous page}} \\
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

\multicolumn{4}{c}{BMCD}\\
% \hline
MedSAM (ViT-B) & 45.00\% (35.00\%, 55.00\%) & 32.11\% (23.63\%, 42.55\%) & 68.70\% (61.88\%, 75.46\%) \\
LVM-Med (ViT-B) & 42.50\% (31.25\%, 53.75\%) & 36.16\% (22.77\%, 49.09\%) & 74.37\% (67.71\%, 80.64\%) \\
LVM-Med (R50) & 55.00\% (43.75\%, 66.25\%) & 50.11\% (32.58\%, 65.51\%) & 80.73\% (74.22\%, 86.86\%) \\

Mammo-CLIP (Enb2) & 70.00\% (60.00\%, 80.00\%) & 75.03\% (66.11\%, 83.10\%) & 88.15\% (82.35\%, 93.28\%) \\
Mammo-CLIP (Enb5) & \textbf{73.75\% (63.75\%, 82.50\%)} & \textbf{78.53\% (68.84\%, 85.82\%)} & 89.93\% (84.36\%, 94.36\%) \\
MAMA (ViT-B) & 67.50\% (56.25\%, 76.28\%) & 65.02\% (44.63\%, 76.95\%) & 88.93\% (83.14\%, 93.63\%) \\
VersaMammo (Ours) & 72.50\% (62.50\%, 81.25\%) & 73.81\% (54.07\%, 82.78\%) & \textbf{91.10\% (86.52\%, 95.00\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{CBIS-DDSM}\\

MedSAM (ViT-B) & 51.66\% (48.19\%, 55.43\%) & 31.54\% (27.53\%, 35.47\%) & 74.19\% (71.60\%, 76.88\%) \\
LVM-Med (ViT-B) & 52.53\% (48.63\%, 56.30\%) & 43.61\% (38.88\%, 47.66\%) & 76.76\% (74.31\%, 79.13\%) \\
LVM-Med (R50) & 62.52\% (59.04\%, 65.99\%) & 59.56\% (55.74\%, 63.00\%) & 82.72\% (80.41\%, 85.00\%) \\
Mammo-CLIP (Enb2) & \textbf{64.83\% (61.07\%, 68.16\%)} & \textbf{61.20\% (57.01\%, 64.60\%)} & 84.64\% (82.45\%, 86.63\%) \\
Mammo-CLIP (Enb5) & 62.23\% (58.61\%, 65.70\%) & 56.27\% (51.87\%, 60.07\%) & 83.37\% (81.27\%, 85.33\%) \\
MAMA (ViT-B) & 63.53\% (59.91\%, 67.15\%) & 57.68\% (53.56\%, 61.36\%) & 83.35\% (81.00\%, 85.55\%) \\
VersaMammo (Ours) & 64.25\% (60.35\%, 67.73\%) & 57.05\% (52.88\%, 60.74\%) & \textbf{84.76\% (82.72\%, 86.70\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p=0.014$ \\
\hline
\multicolumn{4}{c}{CDD-CESM}\\

MedSAM (ViT-B) & 48.00\% (41.00\%, 55.00\%) & 31.43\% (24.61\%, 37.75\%) & 71.24\% (66.95\%, 75.71\%) \\
LVM-Med (ViT-B) & 47.50\% (41.00\%, 54.00\%) & 35.95\% (29.83\%, 41.78\%) & 74.26\% (69.66\%, 78.78\%) \\
LVM-Med (R50) & 55.00\% (48.00\%, 61.51\%) & 49.96\% (42.27\%, 56.63\%) & 74.99\% (69.82\%, 79.66\%) \\
Mammo-CLIP (Enb2) & 49.00\% (41.99\%, 56.00\%) & 40.78\% (33.28\%, 47.52\%) & 78.45\% (74.18\%, 82.39\%) \\
Mammo-CLIP (Enb5) & 56.00\% (49.50\%, 62.51\%) & \textbf{51.09\% (43.49\%, 58.13\%)} & 79.80\% (75.55\%, 84.12\%) \\
MAMA (ViT-B) & 58.00\% (51.50\%, 65.00\%) & 39.58\% (33.82\%, 49.98\%) & 83.20\% (79.38\%, 86.96\%) \\
VersaMammo (Ours) & \textbf{62.00\% (55.00\%, 68.51\%)} & 48.20\% (41.96\%, 63.03\%) & \textbf{85.81\% (82.21\%, 89.32\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{INbreast}\\

MedSAM (ViT-B) & 46.34\% (35.37\%, 57.32\%) & 20.75\% (12.95\%, 30.61\%) & 59.00\% (50.37\%, 69.20\%) \\
LVM-Med (ViT-B) & 39.02\% (28.05\%, 50.00\%) & 20.35\% (12.12\%, 31.43\%) & 58.88\% (51.76\%, 68.18\%) \\
LVM-Med (R50) & 50.00\% (39.02\%, 59.76\%) & 27.46\% (17.37\%, 41.46\%) & 71.28\% (62.84\%, 77.84\%) \\
Mammo-CLIP (Enb2) & 54.88\% (43.90\%, 64.63\%) & 33.12\% (22.53\%, 49.19\%) & 69.71\% (64.84\%, 84.33\%) \\
Mammo-CLIP (Enb5) & 54.88\% (43.90\%, 64.63\%) & 35.18\% (24.73\%, 51.37\%) & 84.23\% (78.20\%, 88.16\%) \\
MAMA (ViT-B) & 60.98\% (50.00\%, 70.73\%) & 37.27\% (25.92\%, 53.50\%) & 79.20\% (71.48\%, 84.14\%) \\
VersaMammo (Ours) & \textbf{67.07\% (57.32\%, 76.83\%)} & \textbf{46.00\% (35.40\%, 64.13\%)} & \textbf{87.55\% (81.20\%, 91.93\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{KAU-BCMD}\\

MedSAM (ViT-B) & 77.29\% (73.54\%, 81.04\%) & 32.26\% (29.28\%, 34.85\%) & 81.54\% (77.41\%, 86.02\%) \\
LVM-Med (ViT-B) & 79.79\% (76.25\%, 83.54\%) & 36.60\% (34.18\%, 38.80\%) & 88.28\% (84.76\%, 91.52\%) \\
LVM-Med (R50) & 82.29\% (78.75\%, 85.83\%) & 37.42\% (34.89\%, 39.92\%) & 89.61\% (87.17\%, 91.82\%) \\
Mammo-CLIP (Enb2) & 82.71\% (79.17\%, 86.04\%) & 54.24\% (39.75\%, 61.52\%) & \textbf{93.91\% (92.32\%, 95.36\%)} \\
Mammo-CLIP (Enb5) & 83.33\% (79.79\%, 86.46\%) & 59.34\% (45.56\%, 68.01\%) & 93.50\% (91.33\%, 95.26\%) \\
MAMA (ViT-B) & \textbf{85.42\% (82.50\%, 88.54\%)} & \textbf{60.82\% (45.19\%, 70.54\%)} & 93.40\% (90.86\%, 95.62\%) \\
VersaMammo (Ours) & 85.00\% (81.87\%, 88.33\%) & 58.13\% (45.74\%, 65.04\%) & 93.78\% (92.15\%, 95.36\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{EMBED}\\
% \hline
MedSAM (ViT-B) & 25.85\% (25.44\%, 26.30\%) & 24.16\% (23.73\%, 24.63\%) & 68.82\% (68.16\%, 69.52\%) \\
LVM-Med (ViT-B) & 26.63\% (26.07\%, 27.29\%) & 25.80\% (25.21\%, 26.51\%) & 72.98\% (72.41\%, 73.57\%) \\
LVM-Med (R50) & 22.90\% (22.33\%, 23.54\%) & 21.50\% (21.03\%, 22.02\%) & 67.01\% (66.24\%, 67.79\%) \\
Mammo-CLIP (Enb2) & 30.28\% (29.33\%, 31.28\%) & 26.93\% (26.48\%, 27.35\%) & 73.48\% (72.91\%, 74.02\%) \\
Mammo-CLIP (Enb5) & 29.21\% (28.44\%, 30.02\%) & 26.64\% (26.01\%, 27.29\%) & 74.22\% (73.60\%, 74.79\%) \\
MAMA (ViT-B) & 30.58\% (29.73\%, 31.53\%) & 28.84\% (28.15\%, 29.59\%) & 76.67\% (76.11\%, 77.22\%) \\
VersaMammo (Ours) & \textbf{37.53\% (36.31\%, 38.83\%)} & \textbf{32.37\% (31.74\%, 33.01\%)} & \textbf{78.79\% (78.25\%, 79.34\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{RSNA-Mammo}\\

MedSAM (ViT-B) & 45.90\% (44.51\%, 47.49\%) & 47.42\% (45.66\%, 49.34\%) & 69.65\% (68.35\%, 71.01\%) \\
LVM-Med (ViT-B) & 49.51\% (47.96\%, 51.11\%) & 51.50\% (49.57\%, 53.32\%) & 72.10\% (70.73\%, 73.35\%) \\
LVM-Med (R50) & 41.60\% (40.45\%, 42.93\%) & 41.99\% (40.53\%, 43.67\%) & 63.40\% (61.97\%, 64.80\%) \\
Mammo-CLIP (Enb2) & 52.72\% (51.12\%, 54.36\%) & 55.37\% (53.57\%, 57.27\%) & 76.28\% (74.93\%, 77.51\%) \\
Mammo-CLIP (Enb5) & 51.65\% (50.07\%, 53.16\%) & 54.36\% (52.41\%, 56.17\%) & 76.61\% (75.39\%, 77.85\%) \\
MAMA (ViT-B) & 56.56\% (54.76\%, 58.29\%) & 56.87\% (55.18\%, 58.66\%) & 78.10\% (76.90\%, 79.32\%) \\
VersaMammo (Ours) & \textbf{57.03\% (55.40\%, 58.74\%)} & \textbf{59.91\% (58.18\%, 61.82\%)} & \textbf{79.92\% (78.73\%, 81.08\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{VinDr-Mammo}\\
% \hline
MedSAM (ViT-B) & 29.88\% (27.61\%, 32.38\%) & 30.43\% (27.97\%, 33.00\%) & 69.01\% (67.37\%, 70.70\%) \\
LVM-Med (ViT-B) & 30.04\% (27.56\%, 32.58\%) & 26.74\% (24.93\%, 28.63\%) & 68.87\% (67.28\%, 70.54\%) \\
LVM-Med (R50) & 29.08\% (27.29\%, 30.98\%) & 26.72\% (24.90\%, 28.55\%) & 64.72\% (63.17\%, 66.10\%) \\
Mammo-CLIP (Enb2) & 35.77\% (33.39\%, 38.38\%) & 39.26\% (36.36\%, 42.24\%) & 76.69\% (75.18\%, 78.17\%) \\
Mammo-CLIP (Enb5) & 37.66\% (34.80\%, 40.41\%) & 41.30\% (38.04\%, 44.05\%) & 77.79\% (76.31\%, 79.17\%) \\
MAMA (ViT-B) & 47.70\% (45.20\%, 49.89\%) & 46.40\% (44.11\%, 48.49\%) & 79.42\% (78.15\%, 80.63\%) \\
VersaMammo (Ours) & \textbf{50.70\% (48.47\%, 52.97\%)} & \textbf{54.25\% (51.81\%, 56.62\%)} & \textbf{84.69\% (83.51\%, 85.77\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{LAMIS}\\
MedSAM (ViT-B) & 36.46\% (33.61\%, 40.39\%) & 36.65\% (32.47\%, 42.54\%) & 72.57\% (66.78\%, 78.31\%) \\
LVM-Med (ViT-B) & 32.19\% (30.14\%, 34.42\%) & 30.85\% (28.52\%, 33.33\%) & 69.55\% (63.29\%, 75.60\%) \\
LVM-Med (R50) & 40.24\% (35.19\%, 45.48\%) & 41.67\% (35.08\%, 47.46\%) & 77.85\% (73.51\%, 81.69\%) \\
Mammo-CLIP (Enb2) & 42.01\% (36.88\%, 47.36\%) & 43.47\% (36.65\%, 49.34\%) & 79.38\% (73.71\%, 84.70\%) \\
Mammo-CLIP (Enb5) & 46.76\% (39.97\%, 55.18\%) & 49.92\% (41.41\%, 58.38\%) & 81.66\% (77.72\%, 85.37\%) \\
MAMA (ViT-B) & \textbf{51.86\% (45.83\%, 57.41\%)} & \textbf{50.81\% (45.31\%, 55.51\%)} & 79.90\% (74.73\%, 85.09\%) \\
VersaMammo (Ours) & 48.57\% (40.38\%, 57.03\%) & 49.88\% (41.36\%, 58.07\%) & \textbf{85.52\% (82.65\%, 88.36\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS1}\\
MedSAM (ViT-B) & 21.59\% (19.50\%, 23.88\%) & 19.31\% (16.15\%, 22.55\%) & 59.61\% (54.02\%, 64.95\%) \\
LVM-Med (ViT-B) & 21.11\% (19.82\%, 22.81\%) & 16.22\% (14.11\%, 18.68\%) & 54.22\% (48.50\%, 59.79\%) \\
LVM-Med (R50) & 22.84\% (20.55\%, 25.37\%) & 19.30\% (17.02\%, 21.85\%) & 50.61\% (45.15\%, 56.46\%) \\
Mammo-CLIP (Enb2) & 32.71\% (29.58\%, 36.02\%) & 31.18\% (27.72\%, 34.78\%) & 71.23\% (64.89\%, 77.18\%) \\
Mammo-CLIP (Enb5) & 31.44\% (27.82\%, 34.94\%) & 30.25\% (26.65\%, 33.54\%) & 70.49\% (64.99\%, 75.51\%) \\
MAMA (ViT-B) & 39.34\% (30.86\%, 47.06\%) & 36.98\% (29.75\%, 43.85\%) & 75.19\% (71.39\%, 78.94\%) \\
VersaMammo (Ours) & \textbf{54.47\% (46.21\%, 62.52\%)} & \textbf{58.24\% (49.90\%, 65.87\%)} & \textbf{82.97\% (79.03\%, 86.52\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS2}\\
MedSAM (ViT-B) & 27.27\% (24.59\%, 29.95\%) & 19.20\% (17.60\%, 20.82\%) & 64.71\% (62.88\%, 66.72\%) \\
LVM-Med (ViT-B) & 25.56\% (23.19\%, 27.99\%) & 14.59\% (13.54\%, 15.57\%) & 68.47\% (66.59\%, 70.18\%) \\
LVM-Med (R50) & 21.30\% (20.39\%, 22.23\%) & 16.09\% (14.98\%, 17.17\%) & 53.09\% (51.01\%, 55.05\%) \\
Mammo-CLIP (Enb2) & 27.92\% (25.54\%, 30.29\%) & 16.25\% (15.02\%, 17.57\%) & 73.21\% (71.61\%, 74.77\%) \\
Mammo-CLIP (Enb5) & 27.48\% (25.01\%, 29.92\%) & 16.55\% (15.26\%, 17.96\%) & 72.97\% (71.38\%, 74.47\%) \\
MAMA (ViT-B) & 30.89\% (28.54\%, 33.31\%) & 23.57\% (21.62\%, 25.47\%) & \textbf{77.43\% (76.04\%, 78.97\%)} \\
VersaMammo (Ours) & \textbf{34.48\% (32.02\%, 36.96\%)} & \textbf{25.93\% (24.21\%, 27.80\%)} & 77.16\% (75.54\%, 78.66\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p=0.083$ \\
\hline
\multicolumn{4}{c}{PDS3}\\
MedSAM (ViT-B) & 24.24\% (20.70\%, 28.71\%) & 21.90\% (16.94\%, 26.87\%) & 67.40\% (62.54\%, 72.15\%) \\
LVM-Med (ViT-B) & 23.52\% (20.23\%, 27.40\%) & 21.42\% (16.77\%, 26.48\%) & 60.71\% (52.70\%, 68.25\%) \\
LVM-Med (R50) & 22.08\% (19.63\%, 25.61\%) & 18.53\% (15.36\%, 22.55\%) & 61.22\% (56.52\%, 65.86\%) \\
Mammo-CLIP (Enb2) & 31.55\% (26.30\%, 37.13\%) & 29.36\% (23.85\%, 35.36\%) & 73.78\% (68.86\%, 78.44\%) \\
Mammo-CLIP (Enb5) & 29.89\% (24.59\%, 35.30\%) & 27.85\% (21.76\%, 33.66\%) & 70.93\% (64.14\%, 77.42\%) \\
MAMA (ViT-B) & \textbf{41.27\% (35.85\%, 46.22\%)} & \textbf{37.10\% (31.05\%, 43.44\%)} & 77.51\% (72.37\%, 82.22\%) \\
VersaMammo (Ours) & 37.41\% (32.68\%, 41.26\%) & 30.67\% (27.03\%, 34.97\%) & \textbf{78.92\% (72.67\%, 84.26\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS4}\\
MedSAM (ViT-B) & 31.14\% (29.00\%, 33.44\%) & 33.64\% (30.36\%, 36.80\%) & 75.12\% (73.27\%, 76.73\%) \\
LVM-Med (ViT-B) & 30.90\% (28.47\%, 33.67\%) & 31.37\% (28.42\%, 34.41\%) & 76.88\% (75.49\%, 78.11\%) \\
LVM-Med (R50) & 27.33\% (25.77\%, 29.03\%) & 28.44\% (25.98\%, 30.81\%) & 72.70\% (71.02\%, 74.23\%) \\
Mammo-CLIP (Enb2) & 34.61\% (31.68\%, 37.80\%) & 31.58\% (28.06\%, 35.01\%) & 78.86\% (77.62\%, 80.02\%) \\
Mammo-CLIP (Enb5) & \textbf{37.79\% (34.53\%, 41.42\%)} & 34.84\% (31.54\%, 38.19\%) & 78.42\% (77.07\%, 79.54\%) \\
MAMA (ViT-B) & 37.12\% (34.26\%, 40.36\%) & \textbf{38.88\% (34.94\%, 42.74\%)} & 81.14\% (80.19\%, 82.00\%) \\
VersaMammo (Ours) & 37.54\% (34.41\%, 40.88\%) & 37.33\% (33.30\%, 41.40\%) & \textbf{81.27\% (79.75\%, 82.48\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS5}\\
MedSAM (ViT-B) & 23.69\% (22.98\%, 24.45\%) & 14.32\% (13.84\%, 14.81\%) & 60.20\% (58.97\%, 61.35\%) \\
LVM-Med (ViT-B) & 24.12\% (23.30\%, 24.96\%) & 12.62\% (12.25\%, 12.97\%) & 60.59\% (59.49\%, 61.70\%) \\
LVM-Med (R50) & 19.65\% (18.94\%, 20.43\%) & 12.68\% (11.99\%, 13.50\%) & 54.84\% (53.66\%, 56.05\%) \\
Mammo-CLIP (Enb2) & 28.72\% (28.01\%, 29.47\%) & 18.92\% (18.38\%, 19.46\%) & 63.70\% (62.52\%, 64.86\%) \\
Mammo-CLIP (Enb5) & 30.25\% (29.37\%, 31.04\%) & 23.19\% (22.56\%, 23.79\%) & 64.54\% (63.39\%, 65.68\%) \\
MAMA (ViT-B) & 33.65\% (32.71\%, 34.48\%) & 25.92\% (25.29\%, 26.57\%) & 67.58\% (66.39\%, 68.90\%) \\
VersaMammo (Ours) & \textbf{35.84\% (35.11\%, 36.60\%)} & \textbf{27.00\% (26.39\%, 27.65\%)} & \textbf{69.06\% (67.88\%, 70.25\%)}\\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ 
\label{tab:birads}
\end{longtable}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\multicolumn{4}{c}{CDD-CESM}\\
MedSAM (ViT-B) & 23.04\% (22.40\%, 23.79\%) & 15.80\% (15.13\%, 16.35\%) & 56.87\% (55.77\%, 57.98\%) \\
LVM-Med (ViT-B) & 27.72\% (26.59\%, 28.92\%) & 23.25\% (21.85\%, 24.72\%) & 58.60\% (57.48\%, 59.74\%) \\
LVM-Med (R50) & 21.91\% (21.09\%, 22.74\%) & 16.43\% (15.25\%, 17.49\%) & 53.63\% (52.51\%, 54.73\%) \\
Mammo-CLIP (Enb2) & 27.70\% (26.27\%, 29.07\%) & 25.88\% (24.46\%, 27.26\%) & 60.00\% (58.77\%, 61.12\%) \\
Mammo-CLIP (Enb5) & 32.93\% (31.55\%, 34.39\%) & 31.87\% (30.51\%, 33.23\%) & 63.42\% (62.22\%, 64.62\%) \\
MAMA (ViT-B) & 38.16\% (36.50\%, 39.71\%) & 37.59\% (36.11\%, 39.05\%) & 67.94\% (66.86\%, 68.93\%) \\
VersaMammo (Ours) & \textbf{41.84\% (40.32\%, 43.37\%)} & \textbf{40.95\% (39.46\%, 42.33\%)} & \textbf{74.54\% (73.46\%, 75.58\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS1}\\
MedSAM (ViT-B) & 22.09\% (21.11\%, 23.98\%) & 15.08\% (14.40\%, 15.77\%) & 49.83\% (48.28\%, 51.56\%) \\
LVM-Med (ViT-B) & 20.74\% (20.14\%, 21.35\%) & 19.19\% (18.60\%, 19.68\%) & 53.39\% (51.55\%, 55.08\%) \\
LVM-Med (R50) & 20.16\% (20.16\%, 20.29\%) & 13.90\% (13.66\%, 13.96\%) & 45.91\% (44.63\%, 47.35\%) \\
Mammo-CLIP (Enb2) & 34.20\% (31.85\%, 36.62\%) & 27.85\% (26.98\%, 29.76\%) & 62.46\% (60.30\%, 64.04\%) \\
Mammo-CLIP (Enb5) & 38.35\% (35.83\%, 40.86\%) & 32.40\% (31.11\%, 34.71\%) & 65.59\% (63.41\%, 66.97\%) \\
MAMA (ViT-B) & 35.57\% (33.39\%, 37.53\%) & 30.89\% (29.77\%, 32.32\%) & 66.45\% (64.30\%, 67.78\%) \\
VersaMammo (Ours) & \textbf{48.61\% (46.41\%, 49.81\%)} & \textbf{38.88\% (38.17\%, 39.98\%)} & \textbf{72.77\% (71.25\%, 73.91\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS2}\\
MedSAM (ViT-B) & 22.38\% (22.12\%, 22.71\%) & 18.66\% (18.51\%, 18.85\%) & 61.44\% (61.23\%, 61.68\%) \\
LVM-Med (ViT-B) & 37.95\% (37.86\%, 38.25\%) & 12.99\% (12.59\%, 13.48\%) & 64.92\% (64.71\%, 65.13\%) \\
LVM-Med (R50) & 20.20\% (20.00\%, 20.50\%) & 17.47\% (17.32\%, 17.66\%) & 54.09\% (53.89\%, 54.29\%) \\
Mammo-CLIP (Enb2) & 19.39\% (19.10\%, 19.72\%) & 19.93\% (19.71\%, 20.15\%) & 61.32\% (61.09\%, 61.55\%) \\
Mammo-CLIP (Enb5) & 39.95\% (39.66\%, 40.30\%) & 21.71\% (21.60\%, 22.09\%) & 66.09\% (65.87\%, 66.33\%) \\
MAMA (ViT-B) & 39.38\% (39.11\%, 39.68\%) & 18.62\% (18.49\%, 18.99\%) & 64.96\% (64.74\%, 65.18\%) \\
VersaMammo (Ours) & \textbf{42.22\% (41.93\%, 42.52\%)} & \textbf{22.74\% (22.61\%, 23.15\%)} & \textbf{70.71\% (70.50\%, 70.94\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS3}\\
MedSAM (ViT-B) & 23.04\% (21.90\%, 24.19\%) & 20.18\% (19.55\%, 20.83\%) & 57.00\% (55.21\%, 58.64\%) \\
LVM-Med (ViT-B) & 23.37\% (22.22\%, 24.58\%) & 19.50\% (18.90\%, 20.14\%) & 54.45\% (52.99\%, 55.66\%) \\
LVM-Med (R50) & 22.13\% (21.18\%, 23.16\%) & 19.27\% (18.20\%, 20.15\%) & 55.91\% (53.22\%, 57.90\%) \\
Mammo-CLIP (Enb2) & 22.89\% (21.50\%, 24.33\%) & 16.00\% (15.21\%, 17.11\%) & 53.69\% (52.37\%, 55.16\%) \\
Mammo-CLIP (Enb5) & 23.03\% (21.60\%, 24.45\%) & 20.56\% (19.68\%, 21.69\%) & 55.42\% (54.20\%, 56.93\%) \\
MAMA (ViT-B) & \textbf{29.47\% (28.30\%, 30.46\%)} & 19.79\% (19.36\%, 20.37\%) & 57.71\% (56.30\%, 59.40\%) \\
VersaMammo (Ours) & 27.22\% (24.94\%, 31.01\%) & \textbf{21.60\% (20.47\%, 23.07\%)} & \textbf{59.35\% (57.94\%, 60.68\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS4}\\
MedSAM (ViT-B) & 18.40\% (18.36\%, 18.63\%) & 18.02\% (17.99\%, 18.06\%) & 51.40\% (51.08\%, 51.66\%) \\
LVM-Med (ViT-B) & 22.15\% (22.12\%, 22.38\%) & \textbf{20.73\% (20.69\%, 20.89\%)} & 48.74\% (48.45\%, 49.06\%) \\
LVM-Med (R50) & 20.09\% (20.09\%, 20.09\%) & 15.73\% (15.72\%, 15.73\%) & 47.49\% (47.22\%, 47.79\%) \\
Mammo-CLIP (Enb2) & 25.77\% (25.59\%, 26.32\%) & 18.72\% (18.69\%, 18.82\%) & 58.13\% (57.83\%, 58.34\%) \\
Mammo-CLIP (Enb5) & 23.24\% (23.05\%, 23.77\%) & 15.81\% (15.78\%, 15.95\%) & 53.39\% (53.01\%, 53.65\%) \\
MAMA (ViT-B) & 26.16\% (25.75\%, 26.46\%) & 11.89\% (11.88\%, 11.93\%) & 55.14\% (54.81\%, 55.38\%) \\
VersaMammo (Ours) & \textbf{34.72\% (34.29\%, 35.03\%)} & 14.85\% (14.83\%, 14.97\%) & \textbf{63.42\% (63.11\%, 63.59\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS5}\\
MedSAM (ViT-B) & 17.99\% (17.99\%, 18.00\%) & 12.85\% (12.84\%, 12.85\%) & 54.62\% (54.53\%, 54.72\%) \\
LVM-Med (ViT-B) & 18.73\% (18.72\%, 18.74\%) & 13.42\% (13.41\%, 13.42\%) & 56.26\% (56.17\%, 56.36\%) \\
LVM-Med (R50) & 18.22\% (18.20\%, 18.40\%) & 14.02\% (14.01\%, 14.06\%) & 52.12\% (52.03\%, 52.22\%) \\
Mammo-CLIP (Enb2) & 19.09\% (19.08\%, 19.12\%) & 12.54\% (12.52\%, 12.60\%) & 60.73\% (60.63\%, 60.82\%) \\
Mammo-CLIP (Enb5) & 19.68\% (19.65\%, 19.85\%) & 12.69\% (12.68\%, 12.74\%) & 59.26\% (59.17\%, 59.37\%) \\
MAMA (ViT-B) & 19.05\% (19.04\%, 19.08\%) & 13.30\% (13.28\%, 13.35\%) & 61.12\% (61.02\%, 61.21\%) \\
VersaMammo (Ours) & \textbf{23.14\% (23.10\%, 23.31\%)} & \textbf{19.42\% (19.38\%, 19.47\%)} & \textbf{62.75\% (62.66\%, 62.85\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\

\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline

\multicolumn{4}{c}{PDS2}\\
MedSAM (ViT-B) & 60.61\% (54.71\%, 66.58\%) & 61.24\% (54.85\%, 67.69\%) & 59.99\% (52.14\%, 68.00\%) \\
LVM-Med (ViT-B) & 57.96\% (52.51\%, 63.18\%) & 58.57\% (52.18\%, 64.39\%) & 62.38\% (54.35\%, 69.54\%) \\
LVM-Med (R50) & 55.75\% (51.72\%, 60.31\%) & 55.11\% (49.10\%, 61.47\%) & 60.35\% (52.61\%, 68.52\%) \\
Mammo-CLIP (Enb2) & 68.07\% (61.20\%, 74.05\%) & 66.37\% (60.23\%, 71.83\%) & 67.96\% (59.67\%, 75.07\%) \\
Mammo-CLIP (Enb5) & 66.08\% (59.68\%, 72.25\%) & 66.76\% (60.08\%, 73.02\%) & 67.85\% (59.65\%, 75.36\%) \\
MAMA (ViT-B) & 69.65\% (63.50\%, 75.14\%) & 70.03\% (63.98\%, 75.59\%) & 75.77\% (68.65\%, 82.12\%) \\
VersaMammo (Ours) & \textbf{80.07\% (74.35\%, 85.77\%)} & \textbf{81.25\% (75.80\%, 86.19\%)} & \textbf{84.58\% (78.35\%, 90.01\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS4}\\
MedSAM (ViT-B) & 40.53\% (37.32\%, 44.16\%) & 40.85\% (37.28\%, 44.76\%) & 68.09\% (64.66\%, 71.09\%) \\
LVM-Med (ViT-B) & 34.34\% (32.62\%, 36.50\%) & 32.93\% (30.42\%, 35.98\%) & 66.34\% (63.03\%, 69.76\%) \\
LVM-Med (R50) & 37.71\% (34.84\%, 40.69\%) & 35.24\% (32.78\%, 37.72\%) & 66.67\% (63.48\%, 69.73\%) \\
Mammo-CLIP (Enb2) & 50.87\% (46.49\%, 55.60\%) & 45.87\% (42.45\%, 49.36\%) & 72.13\% (68.80\%, 75.23\%) \\
Mammo-CLIP (Enb5) & 45.79\% (41.15\%, 50.01\%) & 41.39\% (37.86\%, 44.53\%) & 70.45\% (67.35\%, 73.20\%) \\
MAMA (ViT-B) & 48.28\% (44.26\%, 52.47\%) & 45.09\% (41.68\%, 48.82\%) & 73.44\% (70.36\%, 76.18\%) \\
VersaMammo (Ours) & \textbf{55.84\% (51.97\%, 59.30\%)} & \textbf{48.14\% (44.95\%, 51.10\%)} & \textbf{77.88\% (74.89\%, 80.80\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS5}\\
MedSAM (ViT-B) & 34.53\% (32.33\%, 36.72\%) & 28.64\% (26.40\%, 30.87\%) & 52.68\% (49.91\%, 55.47\%) \\
LVM-Med (ViT-B) & 35.88\% (33.95\%, 38.17\%) & 28.66\% (26.15\%, 31.70\%) & 52.67\% (49.90\%, 55.43\%) \\
LVM-Med (R50) & 32.94\% (30.34\%, 35.34\%) & 28.55\% (26.26\%, 30.61\%) & 49.08\% (45.98\%, 51.77\%) \\
Mammo-CLIP (Enb2) & 37.45\% (34.83\%, 40.01\%) & 30.55\% (27.76\%, 33.23\%) & 57.54\% (54.58\%, 60.34\%) \\
Mammo-CLIP (Enb5) & 35.84\% (33.36\%, 38.50\%) & 30.18\% (27.32\%, 33.13\%) & 55.13\% (52.14\%, 58.00\%) \\
MAMA (ViT-B) & 38.19\% (35.29\%, 41.39\%) & 35.35\% (32.50\%, 38.54\%) & \textbf{59.27\% (56.29\%, 62.09\%)} \\
VersaMammo (Ours) & \textbf{39.69\% (36.88\%, 42.63\%)} & \textbf{35.42\% (32.36\%, 38.52\%)} & 58.97\% (56.09\%, 61.78\%) \\
$p$-value &$p<0.001$ &$p=0.163$ &$p<0.001$ \\
\hline
\end{tabular}
\label{tab:birads4}
\end{table*}

\clearpage
{\mysmall
\begin{longtable}{lccc}
\caption{Internal validation on pathological diagnosis prediction for different FMs. Non-parametric bootstrapping with 1,000 bootstrap replicates is used for statistical analysis. The 95\% CI is included in parentheses. The best performing model for each metric is \textbf{bolded}. $p$-values are computed between the first-best and second-best performing models.}\\
\hline
\textbf{Model} & \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endfirsthead

\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} - continued from previous page}} \\
\hline
\textbf{Model} & \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

\multicolumn{4}{c}{CBIS-DDSM}\\
MedSAM (ViT-B) & 56.16\% (52.66\%, 59.95\%) & 57.02\% (53.35\%, 60.71\%) & 75.05\% (72.33\%, 77.86\%) \\
LVM-Med (ViT-B) & 65.13\% (61.62\%, 68.63\%) & 66.33\% (62.74\%, 69.77\%) & 80.41\% (77.66\%, 83.05\%) \\
LVM-Med (R50) & 60.50\% (56.72\%, 64.15\%) & 62.31\% (58.69\%, 65.99\%) & 79.33\% (76.74\%, 81.91\%) \\
Mammo-CLIP (Enb2) & 65.55\% (62.18\%, 69.05\%) & 67.03\% (63.52\%, 70.38\%) & 82.23\% (79.78\%, 84.73\%) \\
Mammo-CLIP (Enb5) & \textbf{67.65\% (64.29\%, 70.73\%)} & \textbf{68.71\% (65.26\%, 71.60\%)} & 83.36\% (80.87\%, 85.61\%) \\
MAMA (ViT-B) & 66.81\% (63.17\%, 70.31\%) & 68.18\% (64.51\%, 71.49\%) & \textbf{83.88\% (81.41\%, 86.07\%)} \\
VersaMammo (Ours) & 64.85\% (61.48\%, 68.49\%) & 66.56\% (63.13\%, 70.08\%) & 81.25\% (78.69\%, 83.76\%) \\
$p$-value &$p=0.681$ &$p=0.278$ &$p=0.354$ \\
\hline
\multicolumn{4}{c}{CDD-CESM}\\
MedSAM (ViT-B) & 51.50\% (44.50\%, 58.50\%) & 48.30\% (41.46\%, 54.48\%) & 73.44\% (68.14\%, 78.23\%) \\
LVM-Med (ViT-B) & 52.50\% (46.00\%, 59.50\%) & 51.12\% (44.38\%, 57.81\%) & 75.00\% (69.83\%, 79.76\%) \\
LVM-Med (R50) & 52.00\% (45.50\%, 58.50\%) & 51.30\% (44.14\%, 57.57\%) & 73.68\% (68.31\%, 78.95\%) \\
Mammo-CLIP (Enb2) & 61.00\% (54.50\%, 68.00\%) & 60.91\% (53.94\%, 67.49\%) & 76.92\% (71.46\%, 81.80\%) \\
Mammo-CLIP (Enb5) & 62.50\% (56.00\%, 69.00\%) & 61.82\% (54.94\%, 68.16\%) & 80.03\% (74.88\%, 84.48\%) \\
MAMA (ViT-B) & 63.00\% (55.50\%, 69.50\%) & 60.18\% (52.80\%, 66.69\%) & 81.71\% (77.06\%, 86.04\%) \\
VersaMammo (Ours) & \textbf{65.50\% (58.50\%, 72.00\%)} & \textbf{64.72\% (57.64\%, 70.73\%)} & \textbf{84.41\% (80.22\%, 88.66\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{CMMD}\\
MedSAM (ViT-B) & 69.07\% (65.73\%, 72.40\%) & 59.40\% (55.41\%, 63.07\%) & 68.36\% (64.24\%, 72.57\%) \\
LVM-Med (ViT-B) & 70.13\% (66.67\%, 73.33\%) & 59.22\% (55.21\%, 63.03\%) & 69.64\% (65.56\%, 73.70\%) \\
LVM-Med (R50) & 71.47\% (68.40\%, 74.67\%) & 58.43\% (54.67\%, 62.32\%) & 68.99\% (65.11\%, 72.95\%) \\
Mammo-CLIP (Enb2) & 71.20\% (67.73\%, 74.40\%) & 63.06\% (59.14\%, 66.84\%) & 73.40\% (69.49\%, 77.07\%) \\
Mammo-CLIP (Enb5) & 72.13\% (68.80\%, 75.33\%) & 62.71\% (58.74\%, 66.74\%) & 73.50\% (69.30\%, 77.22\%) \\
MAMA (ViT-B) & \textbf{73.33\% (70.13\%, 76.53\%)} & \textbf{66.44\% (62.63\%, 70.46\%)} & \textbf{76.12\% (72.48\%, 79.74\%)} \\
VersaMammo (Ours) & 69.60\% (66.27\%, 72.67\%) & 64.84\% (61.14\%, 68.36\%) & 76.04\% (72.53\%, 79.13\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p=0.172$ \\
\hline
\multicolumn{4}{c}{DMID}\\
MedSAM (ViT-B) & \textbf{77.01\% (67.82\%, 85.09\%)} & 71.23\% (60.52\%, 81.17\%) & 83.63\% (74.91\%, 91.85\%) \\
LVM-Med (ViT-B) & \textbf{77.01\% (67.82\%, 85.06\%)} & 69.58\% (57.41\%, 79.92\%) & 81.35\% (70.83\%, 90.35\%) \\
LVM-Med (R50) & \textbf{77.01\% (67.79\%, 85.06\%)} & \textbf{75.28\% (64.39\%, 84.23\%)} & 82.28\% (71.91\%, 91.30\%) \\
Mammo-CLIP (Enb2) & 73.56\% (64.37\%, 82.76\%) & 70.00\% (59.72\%, 79.20\%) & 81.87\% (72.59\%, 90.42\%) \\
Mammo-CLIP (Enb5) & 75.86\% (66.67\%, 83.91\%) & 73.49\% (63.39\%, 82.16\%) & 83.22\% (73.43\%, 90.44\%) \\
MAMA (ViT-B) & 73.56\% (64.37\%, 82.76\%) & 70.97\% (60.45\%, 80.77\%) & 78.46\% (66.87\%, 88.13\%) \\
VersaMammo (Ours) & 75.86\% (67.79\%, 83.91\%) & 73.87\% (64.11\%, 82.72\%) & \textbf{85.50\% (76.99\%, 93.15\%)} \\
$p$-value &$p=0.943$ &$p<0.001$ &$p<0.001$ \\

\hline
\multicolumn{4}{c}{MIAS}\\
MedSAM (ViT-B) & \textbf{66.67\% (45.83\%, 83.33\%)} & \textbf{64.44\% (41.97\%, 83.22\%)} & 62.14\% (36.29\%, 85.16\%) \\
LVM-Med (ViT-B) & 58.33\% (37.50\%, 79.17\%) & 55.56\% (32.87\%, 74.83\%) & 52.86\% (27.08\%, 75.72\%) \\
LVM-Med (R50) & 54.17\% (33.33\%, 75.00\%) & 52.09\% (31.69\%, 69.75\%) & 63.57\% (40.00\%, 85.32\%) \\
Mammo-CLIP (Enb2) & 54.17\% (33.33\%, 75.00\%) & 52.09\% (31.43\%, 73.33\%) & 55.00\% (30.77\%, 79.00\%) \\
Mammo-CLIP (Enb5) & 54.17\% (33.33\%, 75.00\%) & 53.44\% (31.43\%, 74.29\%) & 50.00\% (26.57\%, 75.01\%) \\
MAMA (ViT-B) & 58.33\% (37.50\%, 79.17\%) & 58.33\% (36.96\%, 78.22\%) & \textbf{71.43\% (47.85\%, 92.31\%)} \\
VersaMammo (Ours) & 62.50\% (45.83\%, 79.17\%) & 61.90\% (41.25\%, 79.13\%) & 60.00\% (37.50\%, 83.23\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{RSNA-Mammo}\\
MedSAM (ViT-B) & 50.00\% (49.99\%, 50.00\%) & 49.41\% (49.41\%, 49.42\%) & 63.35\% (59.88\%, 66.60\%) \\
LVM-Med (ViT-B) & 49.92\% (49.89\%, 49.96\%) & 49.38\% (49.36\%, 49.40\%) & 64.42\% (60.95\%, 67.69\%) \\
LVM-Med (R50) & 50.00\% (50.00\%, 50.00\%) & 49.42\% (49.42\%, 49.42\%) & 59.51\% (56.15\%, 63.17\%) \\
Mammo-CLIP (Enb2) & 50.00\% (50.00\%, 50.00\%) & 49.42\% (49.42\%, 49.42\%) & 67.42\% (63.74\%, 70.50\%) \\
Mammo-CLIP (Enb5) & 50.00\% (50.00\%, 50.00\%) & 49.42\% (49.42\%, 49.42\%) & 65.67\% (62.35\%, 69.21\%) \\
MAMA (ViT-B) & \textbf{58.66\% (56.13\%, 61.18\%)} & 55.37\% (53.87\%, 57.00\%) & 71.79\% (68.46\%, 74.94\%) \\
VersaMammo (Ours) & 55.80\% (54.02\%, 57.80\%) & \textbf{58.93\% (56.30\%, 61.66\%)} & \textbf{77.30\% (74.18\%, 80.25\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{MM}\\
MedSAM (ViT-B) & 88.09\% (78.83\%, 96.06\%) & 91.28\% (83.21\%, 97.02\%) & 97.46\% (92.22\%, 99.96\%) \\
LVM-Med (ViT-B) & 91.57\% (84.06\%, 98.15\%) & 92.90\% (86.49\%, 97.71\%) & 98.06\% (95.80\%, 99.66\%) \\
LVM-Med (R50) & 92.31\% (84.61\%, 98.15\%) & 95.10\% (89.59\%, 98.87\%) & 99.06\% (96.86\%, 100.00\%) \\
Mammo-CLIP (Enb2) & 95.41\% (88.91\%, 99.64\%) & 95.41\% (90.22\%, 98.96\%) & 99.00\% (96.89\%, 100.00\%) \\
Mammo-CLIP (Enb5) & 90.01\% (81.80\%, 97.06\%) & 92.66\% (86.11\%, 97.63\%) & 99.69\% (99.10\%, 100.00\%) \\
MAMA (ViT-B) & \textbf{97.71\% (93.18\%, 100.00\%)} & \textbf{97.71\% (94.03\%, 100.00\%)} & \textbf{99.97\% (99.84\%, 100.00\%)} \\
VersaMammo (Ours) & \textbf{97.71\% (93.02\%, 100.00\%)} & \textbf{97.71\% (93.77\%, 100.00\%)} & 99.54\% (98.55\%, 100.00\%) \\
$p$-value &$p=0.926$ &$p=0.751$ &$p=0.235$ \\
\hline
\multicolumn{4}{c}{NLBS}\\
MedSAM (ViT-B) & 50.00\% (50.00\%, 50.00\%) & 49.68\% (49.60\%, 49.76\%) & 60.66\% (53.61\%, 67.31\%) \\
LVM-Med (ViT-B) & 50.00\% (50.00\%, 50.00\%) & 49.68\% (49.60\%, 49.76\%) & 57.19\% (49.88\%, 64.91\%) \\
LVM-Med (R50) & 50.00\% (50.00\%, 50.00\%) & 49.68\% (49.60\%, 49.76\%) & 58.01\% (51.63\%, 64.93\%) \\
Mammo-CLIP (Enb2) & 51.66\% (49.98\%, 54.16\%) & 52.86\% (49.65\%, 57.28\%) & 68.56\% (61.18\%, 75.25\%) \\
Mammo-CLIP (Enb5) & 50.00\% (50.00\%, 50.00\%) & 49.68\% (49.59\%, 49.76\%) & 65.71\% (59.40\%, 72.26\%) \\
MAMA (ViT-B) & 52.45\% (49.95\%, 55.60\%) & 54.08\% (49.68\%, 59.25\%) & 75.31\% (68.61\%, 81.42\%) \\
VersaMammo (Ours) & \textbf{56.63\% (52.51\%, 60.82\%)} & \textbf{60.98\% (54.23\%, 66.84\%)} & \textbf{82.49\% (77.19\%, 87.84\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\

\hline
\multicolumn{4}{c}{LAMIS}\\
MedSAM (ViT-B) & 55.24\% (49.88\%, 61.88\%) & 57.85\% (48.55\%, 67.58\%) & 78.12\% (69.03\%, 86.36\%) \\
LVM-Med (ViT-B) & 56.90\% (51.30\%, 64.70\%) & 60.24\% (51.06\%, 70.60\%) & 77.64\% (68.70\%, 86.39\%) \\
LVM-Med (R50) & 53.45\% (49.76\%, 59.26\%) & 54.87\% (48.25\%, 63.81\%) & 78.47\% (69.52\%, 86.95\%) \\
Mammo-CLIP (Enb2) & 56.90\% (51.27\%, 63.76\%) & 60.24\% (51.06\%, 69.41\%) & 72.14\% (60.28\%, 82.58\%) \\
Mammo-CLIP (Enb5) & 61.90\% (54.64\%, 70.46\%) & 65.96\% (56.28\%, 75.48\%) & 84.55\% (75.45\%, 92.02\%) \\
MAMA (ViT-B) & 67.62\% (59.13\%, 76.92\%) & 73.82\% (63.30\%, 83.26\%) & 83.78\% (74.14\%, 92.33\%) \\
VersaMammo (Ours) & \textbf{75.94\% (66.46\%, 85.94\%)} & \textbf{78.80\% (69.16\%, 86.91\%)} & \textbf{95.23\% (92.27\%, 97.83\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{DBT}\\
MedSAM (ViT-B) & 50.00\% (32.14\%, 67.95\%) & 49.74\% (31.35\%, 67.49\%) & 54.08\% (32.31\%, 75.52\%) \\
LVM-Med (ViT-B) & 57.14\% (38.54\%, 75.00\%) & 57.14\% (38.56\%, 74.18\%) & 56.63\% (33.33\%, 77.02\%) \\
LVM-Med (R50) & 67.86\% (49.23\%, 84.63\%) & 67.82\% (48.96\%, 85.03\%) & \textbf{78.06\% (59.90\%, 93.75\%)} \\
Mammo-CLIP (Enb2) & \textbf{71.43\% (53.08\%, 86.65\%)} & \textbf{71.28\% (52.37\%, 85.73\%)} & 66.33\% (42.77\%, 88.72\%) \\
Mammo-CLIP (Enb5) & 64.29\% (48.71\%, 80.21\%) & 62.57\% (44.66\%, 78.57\%) & 58.16\% (36.72\%, 79.14\%) \\
MAMA (ViT-B) & 50.00\% (32.12\%, 67.95\%) & 48.96\% (29.91\%, 67.25\%) & 56.12\% (33.16\%, 78.07\%) \\
VersaMammo (Ours) & 50.00\% (31.53\%, 67.97\%) & 49.74\% (30.00\%, 67.82\%) & 57.65\% (35.09\%, 80.51\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\

\hline
\multicolumn{4}{c}{PDS1}\\
MedSAM (ViT-B) & 52.72\% (49.37\%, 56.61\%) & 49.87\% (43.96\%, 55.94\%) & 56.26\% (48.04\%, 63.69\%) \\
LVM-Med (ViT-B) & 51.54\% (50.00\%, 53.85\%) & 45.71\% (42.53\%, 50.17\%) & 57.57\% (49.65\%, 65.91\%) \\
LVM-Med (R50) & 50.00\% (50.00\%, 50.00\%) & 42.53\% (42.53\%, 42.53\%) & 49.66\% (41.52\%, 58.19\%) \\
Mammo-CLIP (Enb2) & 52.81\% (50.23\%, 55.89\%) & 48.50\% (43.83\%, 54.01\%) & 69.03\% (60.91\%, 77.34\%) \\
Mammo-CLIP (Enb5) & 54.03\% (50.42\%, 58.15\%) & 51.64\% (45.36\%, 58.01\%) & 67.80\% (59.37\%, 75.20\%) \\
MAMA (ViT-B) & \textbf{73.83\% (67.67\%, 80.57\%)} & \textbf{74.66\% (68.56\%, 80.92\%)} & 79.61\% (72.69\%, 86.02\%) \\
VersaMammo (Ours) & 68.34\% (62.22\%, 74.80\%) & 70.84\% (63.75\%, 77.70\%) & \textbf{82.35\% (75.77\%, 88.72\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS2}\\
MedSAM (ViT-B) & 59.35\% (56.68\%, 61.86\%) & 59.21\% (56.41\%, 61.84\%) & 62.56\% (59.57\%, 65.65\%) \\
LVM-Med (ViT-B) & 59.87\% (56.82\%, 62.67\%) & 59.88\% (56.78\%, 62.70\%) & 63.43\% (60.06\%, 66.56\%) \\
LVM-Med (R50) & 53.95\% (51.26\%, 56.89\%) & 53.84\% (51.04\%, 56.79\%) & 55.27\% (52.09\%, 58.61\%) \\
Mammo-CLIP (Enb2) & 63.80\% (61.07\%, 66.37\%) & 63.85\% (61.09\%, 66.43\%) & 67.73\% (64.74\%, 70.56\%) \\
Mammo-CLIP (Enb5) & 62.16\% (59.25\%, 64.84\%) & 62.20\% (59.26\%, 64.89\%) & 65.50\% (62.36\%, 68.39\%) \\
MAMA (ViT-B) & 64.66\% (62.11\%, 67.48\%) & 64.57\% (61.88\%, 67.53\%) & 68.71\% (65.81\%, 71.79\%) \\
VersaMammo (Ours) & \textbf{67.43\% (64.98\%, 70.02\%)} & \textbf{67.26\% (64.54\%, 69.98\%)} & \textbf{74.47\% (71.59\%, 77.24\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS3}\\
MedSAM (ViT-B) & 59.17\% (54.55\%, 64.44\%) & 60.36\% (54.43\%, 66.59\%) & 70.03\% (62.91\%, 76.38\%) \\
LVM-Med (ViT-B) & 62.23\% (55.91\%, 68.23\%) & 62.92\% (56.15\%, 68.91\%) & 68.42\% (61.26\%, 75.34\%) \\
LVM-Med (R50) & 57.89\% (52.74\%, 63.29\%) & 58.69\% (52.57\%, 64.92\%) & 61.28\% (53.90\%, 68.48\%) \\
Mammo-CLIP (Enb2) & 71.87\% (65.89\%, 77.80\%) & 71.34\% (65.58\%, 76.75\%) & 79.41\% (73.10\%, 85.27\%) \\
Mammo-CLIP (Enb5) & 66.62\% (60.67\%, 72.10\%) & 68.39\% (61.89\%, 74.10\%) & 72.48\% (64.96\%, 79.40\%) \\
MAMA (ViT-B) & \textbf{74.81\% (69.10\%, 80.74\%)} & \textbf{76.16\% (70.41\%, 81.98\%)} & \textbf{80.85\% (74.50\%, 86.62\%)} \\
VersaMammo (Ours) & 72.58\% (66.76\%, 78.28\%) & 75.09\% (69.12\%, 80.61\%) & 79.74\% (73.18\%, 85.50\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\

\hline
\multicolumn{4}{c}{PDS4}\\
MedSAM (ViT-B) & 77.45\% (71.34\%, 82.93\%) & 79.74\% (74.00\%, 84.75\%) & 86.68\% (81.13\%, 91.49\%) \\
LVM-Med (ViT-B) & 78.88\% (73.34\%, 84.23\%) & 79.87\% (75.02\%, 84.72\%) & 85.10\% (78.79\%, 90.96\%) \\
LVM-Med (R50) & 78.76\% (72.90\%, 83.93\%) & 81.92\% (76.50\%, 86.63\%) & 84.31\% (77.75\%, 89.90\%) \\
Mammo-CLIP (Enb2) & 84.48\% (79.37\%, 89.78\%) & 84.29\% (79.74\%, 88.90\%) & 87.98\% (81.52\%, 93.14\%) \\
Mammo-CLIP (Enb5) & 84.05\% (78.31\%, 89.03\%) & 84.43\% (79.69\%, 88.53\%) & 87.68\% (81.39\%, 92.62\%) \\
MAMA (ViT-B) & 83.99\% (78.13\%, 88.78\%) & \textbf{85.57\% (80.40\%, 89.82\%)} & 90.44\% (85.52\%, 94.42\%) \\
VersaMammo (Ours) & \textbf{86.22\% (81.11\%, 90.70\%)} & 83.74\% (79.46\%, 87.64\%) & \textbf{92.72\% (88.95\%, 95.95\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS5}\\
MedSAM (ViT-B) & 63.14\% (60.75\%, 65.44\%) & 62.41\% (60.16\%, 64.65\%) & 68.98\% (66.43\%, 71.51\%) \\
LVM-Med (ViT-B) & 58.19\% (56.00\%, 60.43\%) & 57.74\% (55.14\%, 60.40\%) & 71.07\% (68.49\%, 73.58\%) \\
LVM-Med (R50) & 60.65\% (58.23\%, 63.23\%) & 60.87\% (58.38\%, 63.55\%) & 64.89\% (62.22\%, 67.71\%) \\
Mammo-CLIP (Enb2) & 68.17\% (65.86\%, 70.42\%) & 68.58\% (66.24\%, 70.81\%) & 78.98\% (76.82\%, 81.15\%) \\
Mammo-CLIP (Enb5) & 67.66\% (65.26\%, 69.93\%) & 68.45\% (65.89\%, 70.86\%) & 80.24\% (77.93\%, 82.24\%) \\
MAMA (ViT-B) & 73.12\% (70.66\%, 75.48\%) & 73.24\% (70.81\%, 75.54\%) & 83.66\% (81.73\%, 85.48\%) \\
VersaMammo (Ours) & \textbf{76.42\% (74.11\%, 78.70\%)} & \textbf{76.83\% (74.57\%, 79.12\%)} & \textbf{86.84\% (85.01\%, 88.43\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ 
\label{tab:path}
\end{longtable}
}
\clearpage
{\mysmall
\begin{longtable}{lccc}
\caption{External validation on pathological diagnosis prediction for different FMs. Non-parametric bootstrapping with 1,000 bootstrap replicates is used for statistical analysis. The 95\% CI is included in parentheses. The pre-training datasets is used to train the classification head. The best performing model for each metric is \textbf{bolded}. $p$-values are computed between the first-best and second-best performing models.}\\
\hline
\textbf{Model} & \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endfirsthead

\multicolumn{4}{c}{CDD-CESM}\\
MedSAM (ViT-B) & 50.85\% (49.90\%, 51.61\%) & 43.08\% (41.82\%, 44.32\%) & 44.08\% (42.40\%, 45.77\%) \\
LVM-Med (ViT-B) & 50.32\% (48.81\%, 51.82\%) & 50.03\% (48.52\%, 51.55\%) & 47.15\% (45.47\%, 48.87\%) \\
LVM-Med (R50) & 48.59\% (47.65\%, 49.54\%) & 40.06\% (38.76\%, 41.34\%) & 38.53\% (36.91\%, 40.14\%) \\
Mammo-CLIP (Enb2) & 57.99\% (56.67\%, 59.50\%) & 57.20\% (55.83\%, 58.72\%) & 55.65\% (53.96\%, 57.33\%) \\
Mammo-CLIP (Enb5) & 52.77\% (51.53\%, 54.27\%) & 51.04\% (49.75\%, 52.59\%) & 46.47\% (44.89\%, 48.17\%) \\
MAMA (ViT-B) & 59.45\% (57.95\%, 60.96\%) & 59.21\% (57.70\%, 60.72\%) & 61.15\% (59.45\%, 62.69\%) \\
VersaMammo (Ours) & \textbf{68.44\% (66.94\%, 69.95\%)} & \textbf{68.40\% (66.90\%, 69.91\%)} & \textbf{74.22\% (72.74\%, 75.66\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{DMID}\\
MedSAM (ViT-B) & 50.00\% (50.00\%, 50.00\%) & 39.58\% (39.16\%, 40.00\%) & 60.70\% (58.18\%, 63.22\%) \\
LVM-Med (ViT-B) & 51.75\% (50.00\%, 54.30\%) & 51.73\% (49.97\%, 54.34\%) & 51.40\% (48.63\%, 54.27\%) \\
LVM-Med (R50) & 58.07\% (56.40\%, 60.05\%) & 57.41\% (55.21\%, 59.53\%) & \textbf{66.32\% (63.68\%, 68.77\%)} \\
Mammo-CLIP (Enb2) & 58.51\% (55.96\%, 60.97\%) & 58.62\% (56.03\%, 61.21\%) & 56.32\% (53.46\%, 59.18\%) \\
Mammo-CLIP (Enb5) & 52.19\% (50.53\%, 54.31\%) & 49.78\% (47.35\%, 52.12\%) & 44.85\% (41.99\%, 47.86\%) \\
MAMA (ViT-B) & 49.65\% (47.98\%, 51.72\%) & 46.65\% (44.16\%, 49.03\%) & 53.22\% (50.53\%, 56.08\%) \\
VersaMammo (Ours) & \textbf{59.82\% (58.16\%, 61.84\%)} & \textbf{59.20\% (56.92\%, 61.39\%)} & 65.32\% (62.21\%, 68.01\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{CMMD}\\
MedSAM (ViT-B) & 55.00\% (54.78\%, 55.22\%) & 53.77\% (53.46\%, 54.08\%) & 64.64\% (64.30\%, 64.95\%) \\
LVM-Med (ViT-B) & 57.01\% (56.79\%, 57.30\%) & 56.90\% (56.62\%, 57.27\%) & 61.81\% (61.46\%, 62.16\%) \\
LVM-Med (R50) & 51.67\% (51.55\%, 51.89\%) & 46.37\% (46.23\%, 46.78\%) & 52.74\% (52.39\%, 53.11\%) \\
Mammo-CLIP (Enb2) & 62.32\% (62.00\%, 62.54\%) & 55.76\% (55.49\%, 56.03\%) & 65.40\% (65.08\%, 65.68\%) \\
Mammo-CLIP (Enb5) & 61.09\% (60.78\%, 61.32\%) & 55.81\% (55.54\%, 56.08\%) & 64.11\% (63.78\%, 64.40\%) \\
MAMA (ViT-B) & 59.33\% (59.11\%, 59.57\%) & 59.56\% (59.28\%, 59.84\%) & 69.85\% (69.56\%, 70.13\%) \\
VersaMammo (Ours) & \textbf{69.64\% (69.33\%, 69.87\%)} & \textbf{63.13\% (62.88\%, 63.40\%)} & \textbf{74.16\% (73.89\%, 74.43\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{MIAS}\\
MedSAM (ViT-B) & 52.86\% (47.55\%, 59.80\%) & 49.58\% (41.98\%, 56.45\%) & 56.43\% (46.43\%, 65.73\%) \\
LVM-Med (ViT-B) & 57.86\% (51.11\%, 65.56\%) & 56.36\% (49.58\%, 66.06\%) & 62.14\% (52.59\%, 72.14\%) \\
LVM-Med (R50) & 56.43\% (51.40\%, 61.48\%) & 52.53\% (44.44\%, 59.66\%) & 56.43\% (47.55\%, 65.19\%) \\
Mammo-CLIP (Enb2) & 62.86\% (54.44\%, 71.11\%) & 62.50\% (53.12\%, 71.88\%) & 72.14\% (63.64\%, 80.00\%) \\
Mammo-CLIP (Enb5) & 59.29\% (51.11\%, 67.78\%) & 59.01\% (49.91\%, 68.12\%) & 52.86\% (42.65\%, 62.86\%) \\
MAMA (ViT-B) & 59.29\% (51.11\%, 67.78\%) & 59.01\% (49.91\%, 68.12\%) & 68.57\% (60.00\%, 76.43\%) \\
VersaMammo (Ours) & \textbf{67.86\% (60.00\%, 76.43\%)} & \textbf{68.12\% (59.66\%, 77.23\%)} & \textbf{85.00\% (77.86\%, 91.43\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{PDS1}\\
MedSAM (ViT-B) & 51.41\% (50.71\%, 52.10\%) & 48.13\% (47.04\%, 49.18\%) & 51.94\% (50.78\%, 53.14\%) \\
LVM-Med (ViT-B) & 53.95\% (53.18\%, 54.72\%) & 52.52\% (51.35\%, 53.66\%) & 56.70\% (55.48\%, 57.89\%) \\
LVM-Med (R50) & 54.10\% (53.33\%, 54.86\%) & 53.59\% (52.57\%, 54.59\%) & 52.01\% (50.84\%, 53.15\%) \\
Mammo-CLIP (Enb2) & 57.48\% (56.72\%, 58.32\%) & 57.76\% (56.77\%, 58.75\%) & 64.48\% (63.28\%, 65.59\%) \\
Mammo-CLIP (Enb5) & 58.81\% (58.05\%, 59.64\%) & 59.27\% (58.47\%, 60.08\%) & 60.22\% (59.01\%, 61.49\%) \\
MAMA (ViT-B) & 65.82\% (65.05\%, 66.59\%) & 66.72\% (65.96\%, 67.47\%) & 74.89\% (73.72\%, 75.78\%) \\
VersaMammo (Ours) & \textbf{77.59\% (76.75\%, 78.36\%)} & \textbf{76.77\% (75.98\%, 77.38\%)} & \textbf{78.22\% (77.02\%, 79.32\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS2}\\
MedSAM (ViT-B) & 53.94\% (53.81\%, 54.08\%) & 52.60\% (52.44\%, 52.78\%) & 55.02\% (54.84\%, 55.19\%) \\
LVM-Med (ViT-B) & 54.60\% (54.43\%, 54.76\%) & 54.29\% (54.12\%, 54.46\%) & 55.58\% (55.41\%, 55.77\%) \\
LVM-Med (R50) & 53.47\% (53.31\%, 53.64\%) & 53.46\% (53.30\%, 53.63\%) & 52.97\% (52.79\%, 53.16\%) \\
Mammo-CLIP (Enb2) & 53.81\% (53.70\%, 53.94\%) & 49.94\% (49.81\%, 50.13\%) & 58.35\% (58.17\%, 58.53\%) \\
Mammo-CLIP (Enb5) & 54.32\% (54.19\%, 54.46\%) & 50.86\% (50.73\%, 51.05\%) & 54.59\% (54.40\%, 54.77\%) \\
MAMA (ViT-B) & 59.30\% (59.17\%, 59.44\%) & 58.11\% (57.96\%, 58.29\%) & 64.06\% (63.89\%, 64.22\%) \\
VersaMammo (Ours) & \textbf{60.86\% (60.75\%, 60.98\%)} & \textbf{58.38\% (58.25\%, 58.57\%)} & \textbf{65.54\% (65.37\%, 65.72\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS3}\\
MedSAM (ViT-B) & 58.78\% (58.12\%, 59.45\%) & 59.53\% (58.81\%, 60.25\%) & 63.64\% (62.72\%, 64.57\%) \\
LVM-Med (ViT-B) & 52.23\% (51.60\%, 52.84\%) & 49.56\% (48.53\%, 50.55\%) & 55.67\% (54.75\%, 56.63\%) \\
LVM-Med (R50) & 53.61\% (52.94\%, 54.28\%) & 52.66\% (51.64\%, 53.66\%) & 58.50\% (57.51\%, 59.37\%) \\
Mammo-CLIP (Enb2) & 64.58\% (63.91\%, 65.24\%) & 66.88\% (66.13\%, 67.62\%) & 70.53\% (69.49\%, 71.52\%) \\
Mammo-CLIP (Enb5) & 61.24\% (60.58\%, 61.91\%) & 63.00\% (62.19\%, 63.80\%) & 67.48\% (66.55\%, 68.35\%) \\
MAMA (ViT-B) & 60.67\% (60.00\%, 61.33\%) & 62.69\% (61.70\%, 63.66\%) & 70.23\% (69.22\%, 71.26\%) \\
VersaMammo (Ours) & \textbf{68.71\% (68.05\%, 69.38\%)} & \textbf{72.32\% (71.58\%, 73.04\%)} & \textbf{71.89\% (70.87\%, 72.85\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS5}\\
MedSAM (ViT-B) & 53.92\% (53.78\%, 54.06\%) & 53.95\% (53.81\%, 54.09\%) & 57.13\% (56.98\%, 57.27\%) \\
LVM-Med (ViT-B) & 53.70\% (53.57\%, 53.83\%) & 53.52\% (53.38\%, 53.67\%) & 57.69\% (57.54\%, 57.84\%) \\
LVM-Med (R50) & 48.20\% (48.11\%, 48.31\%) & 44.97\% (44.84\%, 45.10\%) & 49.52\% (49.36\%, 49.65\%) \\
Mammo-CLIP (Enb2) & 61.17\% (61.05\%, 61.30\%) & 61.11\% (61.00\%, 61.25\%) & 66.71\% (66.58\%, 66.86\%) \\
Mammo-CLIP (Enb5) & 60.48\% (60.38\%, 60.62\%) & 60.65\% (60.55\%, 60.79\%) & 66.29\% (66.15\%, 66.42\%) \\
MAMA (ViT-B) & 68.18\% (68.05\%, 68.32\%) & 66.55\% (66.42\%, 66.67\%) & 72.53\% (72.41\%, 72.65\%) \\
VersaMammo (Ours) & \textbf{74.59\% (74.50\%, 74.68\%)} & \textbf{71.07\% (71.00\%, 71.20\%)} & \textbf{79.58\% (79.48\%, 79.69\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\label{tab:path_ex}
\end{longtable}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
MedSAM (ViT-B) & 55.75\% (52.80\%, 58.68\%) & 56.88\% (52.90\%, 60.63\%) & 68.10\% (63.74\%, 72.57\%) \\
LVM-Med (ViT-B) & 52.02\% (50.22\%, 53.97\%) & 51.34\% (48.37\%, 54.48\%) & 62.22\% (57.22\%, 66.96\%) \\
LVM-Med (R50) & 53.14\% (50.63\%, 55.84\%) & 53.45\% (50.12\%, 56.93\%) & 55.95\% (51.01\%, 60.98\%) \\
Mammo-CLIP (Enb2) & 67.63\% (63.65\%, 71.52\%) & 62.45\% (59.40\%, 65.43\%) & 75.04\% (70.87\%, 79.04\%) \\
Mammo-CLIP (Enb5) & 64.55\% (60.43\%, 68.71\%) & 62.83\% (59.27\%, 66.48\%) & 74.67\% (70.69\%, 78.95\%) \\
MAMA (ViT-B) & 73.02\% (68.90\%, 76.96\%) & \textbf{70.12\% (66.59\%, 73.67\%)} & 82.00\% (78.41\%, 85.43\%) \\
VersaMammo (Ours) & \textbf{74.80\% (70.81\%, 78.88\%)} & 68.99\% (65.92\%, 72.27\%) & \textbf{85.00\% (81.87\%, 87.69\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
MedSAM (ViT-B) & 50.00\% (50.00\%, 50.00\%) & 49.56\% (49.56\%, 49.56\%) & 64.65\% (60.86\%, 68.58\%) \\
LVM-Med (ViT-B) & 50.00\% (50.00\%, 50.00\%) & 49.56\% (49.56\%, 49.56\%) & 65.90\% (62.00\%, 69.71\%) \\
LVM-Med (R50) & 50.00\% (50.00\%, 50.00\%) & 49.56\% (49.56\%, 49.56\%) & 59.83\% (55.89\%, 63.61\%) \\
Mammo-CLIP (Enb2) & 50.00\% (50.00\%, 50.00\%) & 49.56\% (49.56\%, 49.56\%) & 70.57\% (66.71\%, 74.25\%) \\
Mammo-CLIP (Enb5) & 51.49\% (50.43\%, 52.82\%) & 52.32\% (50.46\%, 54.54\%) & 66.69\% (62.50\%, 70.83\%) \\
MAMA (ViT-B) & \textbf{56.77\% (54.40\%, 59.21\%)} & \textbf{57.42\% (54.83\%, 59.90\%)} & 74.71\% (71.14\%, 78.04\%) \\
VersaMammo (Ours) & 54.18\% (52.35\%, 56.31\%) & 57.09\% (53.96\%, 60.51\%) & \textbf{80.05\% (76.91\%, 83.30\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline

\multicolumn{4}{c}{CMMD}\\
MedSAM (ViT-B) & 44.94\% (39.24\%, 50.00\%) & 21.38\% (17.88\%, 25.16\%) & 56.85\% (52.26\%, 61.22\%) \\
LVM-Med (ViT-B) & \textbf{46.20\% (40.51\%, 51.91\%)} & 17.50\% (15.00\%, 20.38\%) & 54.64\% (50.48\%, 59.00\%) \\
LVM-Med (R50) & 43.35\% (37.97\%, 49.05\%) & 23.85\% (20.66\%, 27.00\%) & 59.38\% (55.34\%, 63.79\%) \\
Mammo-CLIP (Enb2) & 45.25\% (39.87\%, 50.63\%) & 29.55\% (24.46\%, 34.58\%) & \textbf{62.14\% (57.94\%, 66.48\%)} \\
Mammo-CLIP (Enb5) & 43.67\% (37.97\%, 49.05\%) & 23.33\% (19.12\%, 27.98\%) & 60.10\% (55.90\%, 64.07\%) \\
MAMA (ViT-B) & 43.35\% (37.97\%, 48.73\%) & 25.50\% (20.88\%, 29.84\%) & 59.03\% (55.04\%, 63.03\%) \\
VersaMammo (Ours) & 44.30\% (38.92\%, 49.69\%) & \textbf{31.57\% (26.26\%, 36.47\%)} & 61.31\% (56.82\%, 65.56\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{PDS5}\\
MedSAM (ViT-B) & 24.93\% (24.81\%, 25.00\%) & 20.18\% (20.12\%, 20.22\%) & 52.84\% (49.08\%, 56.41\%) \\
LVM-Med (ViT-B) & 25.62\% (24.40\%, 27.37\%) & 21.64\% (19.94\%, 23.98\%) & 51.13\% (47.65\%, 54.83\%) \\
LVM-Med (R50) & 25.11\% (25.00\%, 25.34\%) & 20.44\% (20.20\%, 20.92\%) & 51.91\% (48.27\%, 55.25\%) \\
Mammo-CLIP (Enb2) & 26.04\% (24.89\%, 27.74\%) & 22.24\% (20.16\%, 25.15\%) & 55.41\% (51.33\%, 59.39\%) \\
Mammo-CLIP (Enb5) & 26.75\% (24.68\%, 29.30\%) & 23.53\% (20.62\%, 26.77\%) & 57.07\% (53.56\%, 60.65\%) \\
MAMA (ViT-B) & 25.00\% (23.73\%, 26.55\%) & 21.86\% (20.06\%, 24.04\%) & 57.91\% (54.61\%, 61.35\%) \\
VersaMammo (Ours) & \textbf{29.71\% (26.52\%, 32.75\%)} & \textbf{25.50\% (22.69\%, 28.18\%)} & \textbf{60.93\% (57.41\%, 64.46\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{ACC@1} & \textbf{ACC@2} & \textbf{ACC@3} \\
\hline
\multicolumn{4}{c}{3 internal (EMBED, RSNA-Mammo, VinDr-Mammo)}\\
\hline
MedSAM (ViT-B) & 50.52\% (50.22\%, 50.83\%) & 67.87\% (67.60\%, 68.15\%) & 75.65\% (75.38\%, 75.90\%) \\
LVM-Med (ViT-B) & 51.00\% (50.69\%, 51.32\%) & 68.20\% (67.92\%, 68.49\%) & 75.76\% (75.49\%, 76.01\%) \\
LVM-Med (R50) & 49.95\% (49.63\%, 50.26\%) & 67.22\% (66.95\%, 67.51\%) & 74.91\% (74.63\%, 75.15\%) \\
Mammo-CLIP (Enb2) & 52.81\% (52.51\%, 53.14\%) & 69.15\% (68.87\%, 69.45\%) & 76.38\% (76.12\%, 76.63\%) \\
Mammo-CLIP (Enb5) & 52.36\% (52.04\%, 52.65\%) & 68.88\% (68.58\%, 69.16\%) & 76.19\% (75.94\%, 76.45\%) \\
MAMA (ViT-B) & 53.82\% (53.53\%, 54.10\%) & 70.30\% (70.02\%, 70.58\%) & 77.40\% (77.14\%, 77.65\%) \\
VersaMammo (Ours) & \textbf{55.86\% (55.56\%, 56.17\%)} & \textbf{71.11\% (70.84\%, 71.38\%)} & \textbf{77.66\% (77.42\%, 77.91\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{5 external dataset (PDS1-PDS5)}\\
\hline
MedSAM (ViT-B) & 34.71\% (34.14\%, 35.31\%) & 51.19\% (50.54\%, 51.86\%) & 61.69\% (61.05\%, 62.33\%) \\
LVM-Med (ViT-B) & 34.32\% (33.71\%, 34.87\%) & 51.10\% (50.49\%, 51.70\%) & 61.81\% (61.16\%, 62.42\%) \\
LVM-Med (R50) & 32.73\% (32.16\%, 33.31\%) & 49.76\% (49.08\%, 50.40\%) & 60.70\% (60.08\%, 61.39\%) \\
Mammo-CLIP (Enb2) & 37.95\% (37.32\%, 38.54\%) & 54.52\% (53.86\%, 55.15\%) & 64.72\% (64.13\%, 65.29\%) \\
Mammo-CLIP (Enb5) & 37.62\% (37.00\%, 38.22\%) & 54.25\% (53.63\%, 54.88\%) & 64.28\% (63.69\%, 64.85\%) \\
MAMA (ViT-B) & 38.29\% (37.71\%, 38.88\%) & 55.20\% (54.57\%, 55.82\%) & 65.34\% (64.76\%, 65.96\%) \\
VersaMammo (Ours) & \textbf{39.03\% (38.43\%, 39.79\%)} & \textbf{58.70\% (58.12\%, 59.28\%)} & \textbf{68.31\% (67.71\%, 68.91\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\multicolumn{4}{c}{View}\\
MedSAM (ViT-B) & 96.40\% (96.11\%, 96.68\%) & 96.38\% (96.08\%, 96.66\%) & 98.59\% (98.41\%, 98.76\%) \\
LVM-Med (ViT-B) & 97.37\% (97.13\%, 97.60\%) & 97.36\% (97.11\%, 97.59\%) & 99.45\% (99.35\%, 99.54\%) \\
LVM-Med (R50) & 50.00\% (50.00\%, 50.00\%) & 33.66\% (33.30\%, 34.00\%) & 49.75\% (48.84\%, 50.65\%) \\
Mammo-CLIP (Enb2) & 96.70\% (96.43\%, 96.97\%) & 96.67\% (96.40\%, 96.94\%) & 99.04\% (98.89\%, 99.19\%) \\
Mammo-CLIP (Enb5) & 97.37\% (97.13\%, 97.63\%) & 97.36\% (97.12\%, 97.62\%) & 97.98\% (97.71\%, 98.26\%) \\
MAMA (ViT-B) & 98.76\% (98.60\%, 98.94\%) & 98.77\% (98.60\%, 98.94\%) & 99.86\% (99.82\%, 99.90\%) \\
VersaMammo (Ours) & \textbf{99.23\% (99.10\%, 99.36\%)} & \textbf{99.23\% (99.10\%, 99.36\%)} & \textbf{99.92\% (99.88\%, 99.96\%)} \\
$p$-value &$p=0.289$ &$p=0.574$ &$p=0.746$ \\
\hline
\multicolumn{4}{c}{Laterality}\\
MedSAM (ViT-B) & 50.00\% (50.00\%, 50.00\%) & 34.07\% (33.74\%, 34.38\%) & 53.08\% (52.26\%, 53.99\%) \\
LVM-Med (ViT-B) & \textbf{84.57\% (84.06\%, 85.11\%)} & \textbf{84.64\% (84.13\%, 85.18\%)} & 92.47\% (92.13\%, 92.84\%) \\
LVM-Med (R50) & 83.00\% (82.48\%, 83.58\%) & 83.07\% (82.53\%, 83.65\%) & 88.34\% (87.84\%, 88.86\%) \\
Mammo-CLIP (Enb2) & 84.19\% (83.67\%, 84.70\%) & 84.26\% (83.73\%, 84.77\%) & 88.98\% (88.49\%, 89.46\%) \\
Mammo-CLIP (Enb5) & 83.42\% (82.86\%, 83.96\%) & 83.45\% (82.90\%, 83.99\%) & 86.65\% (86.12\%, 87.18\%) \\
MAMA (ViT-B) & 50.00\% (50.00\%, 50.00\%) & 34.07\% (33.75\%, 34.39\%) & 51.43\% (50.57\%, 52.28\%) \\
VersaMammo (Ours) & 84.54\% (84.00\%, 85.04\%) & 84.59\% (84.06\%, 85.09\%) & \textbf{94.30\% (94.00\%, 94.59\%)} \\
$p$-value &$p=0.92$ &$p=0.78$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{Breast Composition Assessment}\\
MedSAM (ViT-B) & 37.53\% (37.13\%, 38.00\%) & 34.52\% (34.13\%, 35.00\%) & 80.57\% (80.11\%, 81.03\%) \\
LVM-Med (ViT-B) & 38.19\% (37.74\%, 38.67\%) & 34.91\% (34.48\%, 35.38\%) & 82.11\% (81.63\%, 82.56\%) \\
LVM-Med (R50) & 25.00\% (25.00\%, 25.00\%) & 17.25\% (17.05\%, 17.46\%) & 52.28\% (51.48\%, 53.15\%) \\
Mammo-CLIP (Enb2) & 26.93\% (26.45\%, 27.40\%) & 24.42\% (23.95\%, 24.88\%) & 57.03\% (56.14\%, 57.86\%) \\
Mammo-CLIP (Enb5) & 40.32\% (39.89\%, 40.78\%) & 36.07\% (35.62\%, 36.57\%) & 83.09\% (82.62\%, 83.54\%) \\
MAMA (ViT-B) & \textbf{72.60\% (71.50\%, 73.73\%)} & \textbf{72.64\% (71.60\%, 73.70\%)} & \textbf{93.98\% (93.68\%, 94.27\%)} \\
VersaMammo (Ours) & 63.07\% (61.79\%, 64.22\%) & 65.90\% (64.61\%, 67.13\%) & 92.38\% (92.00\%, 92.70\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{Masking}\\
MedSAM (ViT-B) & 12.50\% (12.50\%, 12.50\%) & 3.08\% (2.80\%, 3.38\%) & 65.84\% (64.84\%, 66.90\%) \\
LVM-Med (ViT-B) & 12.50\% (12.50\%, 12.50\%) & 3.94\% (3.64\%, 4.22\%) & 53.41\% (51.99\%, 54.97\%) \\
LVM-Med (R50) & 12.50\% (12.50\%, 12.50\%) & 3.94\% (3.65\%, 4.25\%) & 61.89\% (60.48\%, 63.12\%) \\
Mammo-CLIP (Enb2) & 16.87\% (15.54\%, 18.25\%) & 9.40\% (8.45\%, 10.29\%) & 64.39\% (63.17\%, 65.80\%) \\
Mammo-CLIP (Enb5) & 25.99\% (24.53\%, 27.41\%) & 14.85\% (13.52\%, 16.05\%) & 70.71\% (69.57\%, 71.78\%) \\
MAMA (ViT-B) & 18.68\% (17.88\%, 19.50\%) & 9.08\% (8.40\%, 9.71\%) & 71.75\% (70.72\%, 72.82\%) \\
VersaMammo (Ours) & \textbf{27.54\% (25.83\%, 29.06\%)} & \textbf{19.30\% (17.90\%, 20.51\%)} & \textbf{74.40\% (73.33\%, 75.39\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{Abnormality}\\
MedSAM (ViT-B) & 77.45\% (76.45\%, 78.36\%) & 14.20\% (13.90\%, 14.50\%) & 70.74\% (67.86\%, 74.29\%) \\
LVM-Med (ViT-B) & 76.91\% (75.85\%, 77.84\%) & 13.56\% (13.24\%, 13.88\%) & 67.18\% (64.18\%, 70.63\%) \\
LVM-Med (R50) & 74.75\% (73.73\%, 75.86\%) & 8.56\% (8.49\%, 8.63\%) & 40.36\% (36.98\%, 43.57\%) \\
Mammo-CLIP (Enb2) & 69.07\% (67.97\%, 70.24\%) & 8.68\% (8.61\%, 8.75\%) & 60.79\% (58.30\%, 63.26\%) \\
Mammo-CLIP (Enb5) & 65.78\% (64.67\%, 66.92\%) & 8.44\% (8.36\%, 8.51\%) & 56.19\% (52.89\%, 59.19\%) \\
MAMA (ViT-B) & 74.86\% (73.81\%, 75.83\%) & \textbf{15.10\% (14.73\%, 15.48\%)} & 79.35\% (75.45\%, 82.31\%) \\
VersaMammo (Ours) & \textbf{79.62\% (78.62\%, 80.57\%)} & 14.83\% (14.52\%, 15.12\%) & \textbf{82.08\% (80.25\%, 83.99\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{Subtlety}\\
MedSAM (ViT-B) & 16.67\% (16.67\%, 16.67\%) & 11.09\% (10.66\%, 11.49\%) & 74.70\% (72.99\%, 76.66\%) \\
LVM-Med (ViT-B) & \textbf{32.11\% (31.66\%, 32.51\%)} & \textbf{23.65\% (22.94\%, 24.37\%)} & 81.13\% (79.58\%, 82.72\%) \\
LVM-Med (R50) & 16.67\% (16.67\%, 16.67\%) & 11.09\% (10.67\%, 11.48\%) & 51.51\% (49.15\%, 53.85\%) \\
Mammo-CLIP (Enb2) & 21.26\% (19.89\%, 22.75\%) & 18.47\% (16.87\%, 20.09\%) & 69.69\% (67.76\%, 71.43\%) \\
Mammo-CLIP (Enb5) & 16.67\% (16.67\%, 16.67\%) & 11.09\% (10.69\%, 11.48\%) & 63.29\% (61.01\%, 65.43\%) \\
MAMA (ViT-B) & 17.34\% (16.79\%, 17.82\%) & 12.38\% (11.48\%, 13.23\%) & 72.92\% (70.97\%, 74.93\%) \\
VersaMammo (Ours) & 31.42\% (30.58\%, 32.13\%) & 22.53\% (21.77\%, 23.22\%) & \textbf{82.74\% (81.29\%, 84.19\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{BI-RADS}\\
MedSAM (ViT-B) & 16.67\% (16.67\%, 16.67\%) & 12.29\% (12.17\%, 12.41\%) & 49.67\% (48.68\%, 50.66\%) \\
LVM-Med (ViT-B) & 25.61\% (24.92\%, 26.27\%) & 21.41\% (20.75\%, 22.00\%) & 72.41\% (71.51\%, 73.31\%) \\
LVM-Med (R50) & 16.67\% (16.67\%, 16.67\%) & 12.29\% (12.18\%, 12.41\%) & 52.68\% (51.47\%, 53.88\%) \\
Mammo-CLIP (Enb2) & 18.71\% (18.25\%, 19.19\%) & 15.38\% (14.79\%, 16.00\%) & 68.85\% (67.99\%, 69.62\%) \\
Mammo-CLIP (Enb5) & 16.67\% (16.67\%, 16.67\%) & 12.29\% (12.16\%, 12.42\%) & 53.79\% (52.65\%, 54.94\%) \\
MAMA (ViT-B) & 29.88\% (28.82\%, 30.96\%) & \textbf{27.43\% (26.07\%, 28.87\%)} & \textbf{82.92\% (82.37\%, 83.51\%)} \\
VersaMammo (Ours) & \textbf{33.19\% (32.46\%, 33.97\%)} & 27.03\% (26.39\%, 27.66\%) & 75.39\% (74.65\%, 76.09\%) \\
$p$-value &$p<0.001$ &$p=0.63$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{Pathology}\\
MedSAM (ViT-B) & \textbf{57.66\% (56.49\%, 58.96\%)} & 50.07\% (48.77\%, 51.34\%) & 84.17\% (83.22\%, 85.12\%) \\
LVM-Med (ViT-B) & 55.17\% (53.82\%, 56.49\%) & 48.27\% (47.01\%, 49.55\%) & 84.01\% (83.10\%, 84.90\%) \\
LVM-Med (R50) & 33.33\% (33.33\%, 33.33\%) & 21.55\% (20.85\%, 22.22\%) & 39.63\% (37.85\%, 41.45\%) \\
Mammo-CLIP (Enb2) & 33.33\% (33.33\%, 33.33\%) & 21.55\% (20.86\%, 22.27\%) & 49.90\% (47.86\%, 51.92\%) \\
Mammo-CLIP (Enb5) & 33.33\% (33.33\%, 33.33\%) & 21.55\% (20.88\%, 22.24\%) & 56.17\% (54.06\%, 58.15\%) \\
MAMA (ViT-B) & 54.14\% (52.76\%, 55.52\%) & 47.19\% (45.84\%, 48.51\%) & 80.63\% (79.41\%, 81.91\%) \\
VersaMammo (Ours) & 57.35\% (56.14\%, 58.52\%) & \textbf{50.12\% (48.90\%, 51.37\%)} & \textbf{85.81\% (84.89\%, 86.68\%)} \\
$p$-value &$p=0.56$ &$p<0.001$ &$p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\multicolumn{4}{c}{Breast Composition Assessment}\\
MedSAM (ViT-B) & 28.27\% (27.39\%, 29.12\%) & 13.03\% (12.09\%, 14.01\%) & 68.73\% (67.31\%, 70.13\%) \\
LVM-Med (ViT-B) & 28.95\% (27.98\%, 29.90\%) & 14.35\% (13.38\%, 15.28\%) & 67.44\% (65.94\%, 68.72\%) \\
LVM-Med (R50) & 25.00\% (25.00\%, 25.00\%) & 5.31\% (4.75\%, 5.88\%) & 48.80\% (46.97\%, 50.85\%) \\
Mammo-CLIP (Enb2) & 28.03\% (26.69\%, 29.29\%) & 16.09\% (15.12\%, 17.09\%) & 61.11\% (59.33\%, 63.06\%) \\
Mammo-CLIP (Enb5) & 31.54\% (30.07\%, 32.79\%) & 19.65\% (18.53\%, 20.71\%) & 68.28\% (66.73\%, 69.73\%) \\
MAMA (ViT-B) & \textbf{39.83\% (37.44\%, 42.55\%)} & \textbf{32.07\% (29.66\%, 34.75\%)} & 73.55\% (72.25\%, 74.94\%) \\
VersaMammo (Ours) & 37.95\% (35.80\%, 40.17\%) & 30.64\% (28.00\%, 33.24\%) & \textbf{74.95\% (73.74\%, 76.19\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{BI-RADS }\\
MedSAM (ViT-B) & 25.00\% (25.00\%, 25.00\%) & 14.57\% (14.02\%, 15.08\%) & 51.79\% (49.26\%, 54.16\%) \\
LVM-Med (ViT-B) & 24.97\% (24.92\%, 25.00\%) & 14.56\% (14.01\%, 15.06\%) & 50.93\% (48.48\%, 53.23\%) \\
LVM-Med (R50) & 25.00\% (25.00\%, 25.00\%) & 14.57\% (14.07\%, 15.08\%) & 48.66\% (46.13\%, 51.26\%) \\
Mammo-CLIP (Enb2) & 25.57\% (24.84\%, 26.59\%) & 15.67\% (14.30\%, 17.32\%) & 51.27\% (48.56\%, 53.83\%) \\
Mammo-CLIP (Enb5) & 25.00\% (25.00\%, 25.00\%) & 14.57\% (14.02\%, 15.08\%) & 52.37\% (49.64\%, 55.01\%) \\
MAMA (ViT-B) & \textbf{30.13\% (27.99\%, 32.50\%)} & \textbf{22.67\% (19.68\%, 25.87\%)} & \textbf{75.41\% (73.47\%, 77.51\%)} \\
VersaMammo (Ours) & 25.54\% (24.81\%, 26.59\%) & 12.55\% (11.51\%, 14.43\%) & 54.69\% (52.20\%, 56.87\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{Pathology}\\
MedSAM (ViT-B) & 35.81\% (34.59\%, 37.03\%) & 33.12\% (31.74\%, 34.41\%) & 51.89\% (49.81\%, 53.91\%) \\
LVM-Med (ViT-B) & 34.05\% (33.13\%, 34.94\%) & 26.56\% (25.22\%, 27.71\%) & 52.29\% (50.25\%, 54.32\%) \\
LVM-Med (R50) & 33.33\% (33.33\%, 33.33\%) & 19.75\% (19.11\%, 20.41\%) & 55.92\% (53.91\%, 57.87\%) \\
Mammo-CLIP (Enb2) & 33.33\% (33.33\%, 33.33\%) & 19.75\% (19.09\%, 20.38\%) & 47.70\% (45.84\%, 49.50\%) \\
Mammo-CLIP (Enb5) & 33.33\% (33.33\%, 33.33\%) & 19.75\% (19.12\%, 20.37\%) & 50.30\% (48.41\%, 52.29\%) \\
MAMA (ViT-B) & 33.96\% (33.51\%, 34.39\%) & 22.22\% (21.32\%, 23.18\%) & \textbf{66.19\% (64.37\%, 67.87\%)} \\
VersaMammo (Ours) & \textbf{38.37\% (37.07\%, 39.62\%)} & \textbf{35.04\% (33.67\%, 36.35\%)} & 63.12\% (61.16\%, 65.09\%) \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\multicolumn{4}{c}{\textbf{Density A}} \\
\hline
MedSAM (ViT-B) & 27.68\% (25.77\%, 29.74\%) & 65.82\% (64.68\%, 66.88\%) & 68.41\% (67.32\%, 69.49\%) \\
LVM-Med (ViT-B) & 26.17\% (25.10\%, 27.22\%) & 67.20\% (66.11\%, 68.24\%) & 70.09\% (69.06\%, 71.15\%) \\
LVM-Med (R50) & 23.92\% (21.99\%, 26.26\%) & 64.45\% (63.30\%, 65.50\%) & 64.47\% (63.36\%, 65.56\%) \\
Mammo-CLIP (Enb2) & 30.48\% (28.10\%, 33.10\%) & 68.04\% (66.95\%, 69.07\%) & 70.99\% (70.03\%, 72.02\%) \\
Mammo-CLIP (Enb5) & 31.40\% (28.73\%, 34.37\%) & 67.36\% (66.26\%, 68.37\%) & 72.10\% (71.07\%, 73.20\%) \\
MAMA (ViT-B) & 32.90\% (29.99\%, 36.01\%) & 68.22\% (67.10\%, 69.26\%) & 74.59\% (73.57\%, 75.57\%) \\
VersaMammo (Ours) & \textbf{38.13\% (34.67\%, 41.78\%)} & \textbf{70.63\% (69.56\%, 71.65\%)} & \textbf{78.87\% (77.92\%, 79.83\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{\textbf{Density B}} \\
\hline
MedSAM (ViT-B) & 25.96\% (25.33\%, 26.62\%) & 57.17\% (56.60\%, 57.67\%) & 65.82\% (65.30\%, 66.31\%) \\
LVM-Med (ViT-B) & 28.01\% (26.64\%, 29.61\%) & 59.13\% (58.54\%, 59.68\%) & 67.57\% (67.10\%, 68.09\%) \\
LVM-Med (R50) & 23.48\% (22.28\%, 24.86\%) & 55.33\% (54.75\%, 55.96\%) & 63.62\% (63.15\%, 64.14\%) \\
Mammo-CLIP (Enb2) & 32.79\% (30.82\%, 34.94\%) & 59.74\% (59.18\%, 60.31\%) & 69.29\% (68.82\%, 69.78\%) \\
Mammo-CLIP (Enb5) & 29.89\% (28.32\%, 31.46\%) & 59.32\% (58.73\%, 59.92\%) & 69.49\% (69.01\%, 69.96\%) \\
MAMA (ViT-B) & 32.62\% (30.84\%, 34.57\%) & 60.75\% (60.21\%, 61.30\%) & 71.76\% (71.25\%, 72.27\%) \\
VersaMammo (Ours) & \textbf{40.02\% (37.65\%, 42.32\%)} & \textbf{62.50\% (61.90\%, 63.09\%)} & \textbf{74.02\% (73.53\%, 74.52\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{\textbf{Density C}} \\
\hline
MedSAM (ViT-B) & 24.98\% (24.41\%, 25.53\%) & 52.28\% (51.66\%, 52.87\%) & 64.64\% (64.19\%, 65.08\%) \\
LVM-Med (ViT-B) & 26.03\% (25.47\%, 26.70\%) & 54.62\% (54.03\%, 55.23\%) & 67.27\% (66.82\%, 67.77\%) \\
LVM-Med (R50) & 22.20\% (21.59\%, 22.95\%) & 50.57\% (49.99\%, 51.12\%) & 62.26\% (61.79\%, 62.74\%) \\
Mammo-CLIP (Enb2) & 28.50\% (27.26\%, 29.75\%) & 54.48\% (53.95\%, 55.03\%) & 68.50\% (68.03\%, 68.94\%) \\
Mammo-CLIP (Enb5) & 27.85\% (26.99\%, 28.69\%) & 54.23\% (53.59\%, 54.77\%) & 68.86\% (68.44\%, 69.30\%) \\
MAMA (ViT-B) & 28.96\% (28.08\%, 29.97\%) & 56.14\% (55.56\%, 56.70\%) & 71.54\% (71.12\%, 72.01\%) \\
VersaMammo (Ours) & \textbf{35.74\% (34.21\%, 37.35\%)} & \textbf{57.09\% (56.53\%, 57.66\%)} & \textbf{73.50\% (73.06\%, 73.93\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{\textbf{Density D}} \\
\hline
MedSAM (ViT-B) & 26.61\% (25.17\%, 28.16\%) & 49.24\% (47.75\%, 50.78\%) & 64.24\% (63.07\%, 65.40\%) \\
LVM-Med (ViT-B) & 24.33\% (23.12\%, 25.57\%) & 50.65\% (49.15\%, 52.22\%) & 67.42\% (66.21\%, 68.53\%) \\
LVM-Med (R50) & 22.34\% (21.20\%, 23.52\%) & 48.09\% (46.47\%, 49.60\%) & 63.41\% (62.17\%, 64.63\%) \\
Mammo-CLIP (Enb2) & 28.26\% (26.69\%, 29.84\%) & 50.90\% (49.29\%, 52.47\%) & 68.55\% (67.42\%, 69.65\%) \\
Mammo-CLIP (Enb5) & 28.23\% (26.78\%, 29.67\%) & 49.81\% (48.33\%, 51.31\%) & 68.53\% (67.42\%, 69.51\%) \\
MAMA (ViT-B) & 26.89\% (25.63\%, 28.13\%) & 50.98\% (49.41\%, 52.44\%) & 69.73\% (68.64\%, 70.84\%) \\
VersaMammo (Ours) & \textbf{34.75\% (31.38\%, 39.96\%)} & \textbf{54.62\% (53.21\%, 56.21\%)} & \textbf{73.54\% (72.43\%, 74.71\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline

\multicolumn{4}{c}{\textbf{<40}} \\
\hline
MedSAM (ViT-B) & 22.44\% (21.67\%, 23.24\%) & 39.03\% (37.86\%, 40.09\%) & 62.00\% (61.17\%, 62.77\%) \\
LVM-Med (ViT-B) & 21.15\% (20.51\%, 21.75\%) & 39.51\% (38.36\%, 40.60\%) & 63.12\% (62.32\%, 63.96\%) \\
LVM-Med (R50) & 19.83\% (19.26\%, 20.44\%) & 37.25\% (36.16\%, 38.36\%) & 60.75\% (59.88\%, 61.62\%) \\
Mammo-CLIP (Enb2) & 23.81\% (22.99\%, 24.71\%) & 39.07\% (37.92\%, 40.25\%) & 64.95\% (64.13\%, 65.83\%) \\
Mammo-CLIP (Enb5) & 24.46\% (23.69\%, 25.29\%) & 37.98\% (36.85\%, 39.14\%) & 65.27\% (64.49\%, 66.08\%) \\
MAMA (ViT-B) & 24.15\% (23.40\%, 24.97\%) & 42.45\% (41.34\%, 43.56\%) & 66.79\% (65.98\%, 67.62\%) \\
VersaMammo (Ours) & \textbf{28.40\% (27.47\%, 29.35\%)} & \textbf{43.83\% (42.69\%, 45.03\%)} & \textbf{70.44\% (69.66\%, 71.25\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{40--49}} \\
\hline
MedSAM (ViT-B) & 25.61\% (25.26\%, 25.92\%) & 48.04\% (47.68\%, 48.41\%) & 66.62\% (66.36\%, 66.89\%) \\
LVM-Med (ViT-B) & 25.83\% (25.43\%, 26.30\%) & 49.86\% (49.50\%, 50.24\%) & 68.75\% (68.48\%, 69.01\%) \\
LVM-Med (R50) & 23.09\% (22.77\%, 23.45\%) & 47.15\% (46.77\%, 47.55\%) & 64.60\% (64.32\%, 64.88\%) \\
Mammo-CLIP (Enb2) & 27.69\% (26.75\%, 28.73\%) & 48.73\% (48.37\%, 49.09\%) & 69.52\% (69.26\%, 69.80\%) \\
Mammo-CLIP (Enb5) & 26.59\% (26.02\%, 27.21\%) & 48.41\% (48.05\%, 48.78\%) & 69.93\% (69.68\%, 70.18\%) \\
MAMA (ViT-B) & 28.75\% (27.90\%, 29.69\%) & 50.92\% (50.57\%, 51.27\%) & 72.26\% (71.98\%, 72.52\%) \\
VersaMammo (Ours) & \textbf{33.77\% (32.61\%, 34.96\%)} & \textbf{52.47\% (52.11\%, 52.82\%)} & \textbf{74.10\% (73.84\%, 74.35\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{50--59}} \\
\hline
MedSAM (ViT-B) & 25.87\% (25.57\%, 26.17\%) & 52.61\% (52.29\%, 52.95\%) & 67.76\% (67.52\%, 68.00\%) \\
LVM-Med (ViT-B) & 27.43\% (26.97\%, 27.91\%) & 54.94\% (54.61\%, 55.25\%) & 70.37\% (70.13\%, 70.62\%) \\
LVM-Med (R50) & 23.92\% (23.41\%, 24.48\%) & 50.51\% (50.20\%, 50.83\%) & 65.02\% (64.79\%, 65.28\%) \\
Mammo-CLIP (Enb2) & 29.61\% (28.98\%, 30.20\%) & 55.45\% (55.14\%, 55.76\%) & 71.70\% (71.48\%, 71.94\%) \\
Mammo-CLIP (Enb5) & 29.63\% (28.99\%, 30.25\%) & 54.72\% (54.42\%, 55.02\%) & 71.39\% (71.16\%, 71.64\%) \\
MAMA (ViT-B) & 29.98\% (29.40\%, 30.58\%) & 56.27\% (55.98\%, 56.57\%) & 74.18\% (73.94\%, 74.40\%) \\
VersaMammo (Ours) & \textbf{36.62\% (35.86\%, 37.42\%)} & \textbf{58.88\% (58.55\%, 59.15\%)} & \textbf{76.24\% (76.02\%, 76.46\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{60--69}} \\
\hline
MedSAM (ViT-B) & 26.59\% (26.27\%, 26.90\%) & 54.46\% (54.17\%, 54.73\%) & 68.81\% (68.58\%, 69.03\%) \\
LVM-Med (ViT-B) & 27.72\% (27.41\%, 28.06\%) & 57.01\% (56.73\%, 57.29\%) & 71.74\% (71.52\%, 71.95\%) \\
LVM-Med (R50) & 23.45\% (23.08\%, 23.85\%) & 50.80\% (50.52\%, 51.08\%) & 65.70\% (65.46\%, 65.94\%) \\
Mammo-CLIP (Enb2) & 30.79\% (30.25\%, 31.31\%) & 57.49\% (57.23\%, 57.77\%) & 72.80\% (72.59\%, 73.00\%) \\
Mammo-CLIP (Enb5) & 29.99\% (29.48\%, 30.54\%) & 56.77\% (56.51\%, 57.02\%) & 72.89\% (72.68\%, 73.10\%) \\
MAMA (ViT-B) & 31.20\% (30.68\%, 31.74\%) & 58.79\% (58.52\%, 59.05\%) & 75.58\% (75.39\%, 75.80\%) \\
VersaMammo (Ours) & \textbf{38.85\% (37.90\%, 39.80\%)} & \textbf{61.18\% (60.92\%, 61.47\%)} & \textbf{77.47\% (77.25\%, 77.68\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{70+}} \\
\hline
MedSAM (ViT-B) & 27.83\% (27.38\%, 28.29\%) & 54.17\% (53.85\%, 54.47\%) & 69.29\% (69.02\%, 69.55\%) \\
LVM-Med (ViT-B) & 28.36\% (27.92\%, 28.81\%) & 56.01\% (55.70\%, 56.31\%) & 71.92\% (71.66\%, 72.19\%) \\
LVM-Med (R50) & 23.75\% (23.34\%, 24.18\%) & 50.12\% (49.82\%, 50.44\%) & 65.92\% (65.63\%, 66.20\%) \\
Mammo-CLIP (Enb2) & 31.74\% (31.13\%, 32.38\%) & 56.89\% (56.60\%, 57.20\%) & 73.32\% (73.08\%, 73.56\%) \\
Mammo-CLIP (Enb5) & 31.29\% (30.70\%, 31.90\%) & 56.08\% (55.79\%, 56.39\%) & 73.28\% (73.04\%, 73.52\%) \\
MAMA (ViT-B) & 31.55\% (30.96\%, 32.17\%) & 58.16\% (57.86\%, 58.46\%) & 75.88\% (75.64\%, 76.11\%) \\
VersaMammo (Ours) & \textbf{39.02\% (38.21\%, 39.84\%)} & \textbf{60.14\% (59.85\%, 60.40\%)} & \textbf{77.77\% (77.56\%, 77.98\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\multicolumn{4}{c}{\textbf{Screening}} \\
\hline
MedSAM (ViT-B) & 27.05\% (26.38\%, 27.71\%) & 60.79\% (60.43\%, 61.17\%) & 65.76\% (65.43\%, 66.09\%) \\
LVM-Med (ViT-B) & 25.57\% (25.22\%, 25.94\%) & 62.65\% (62.28\%, 63.01\%) & 68.05\% (67.72\%, 68.39\%) \\
LVM-Med (R50) & 22.80\% (22.17\%, 23.50\%) & 59.21\% (58.85\%, 59.58\%) & 63.90\% (63.55\%, 64.23\%) \\
Mammo-CLIP (Enb2) & 29.11\% (28.21\%, 30.10\%) & 63.01\% (62.64\%, 63.36\%) & 69.55\% (69.23\%, 69.88\%) \\
Mammo-CLIP (Enb5) & 29.38\% (28.55\%, 30.36\%) & 62.86\% (62.48\%, 63.26\%) & 69.91\% (69.59\%, 70.25\%) \\
MAMA (ViT-B) & 31.04\% (29.96\%, 32.18\%) & 64.04\% (63.68\%, 64.43\%) & 71.86\% (71.54\%, 72.19\%) \\
VersaMammo (Ours) & \textbf{38.68\% (37.20\%, 40.28\%)} & \textbf{65.69\% (65.33\%, 66.07\%)} & \textbf{74.32\% (73.98\%, 74.65\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{4}{c}{\textbf{Diagnostic}} \\
\hline
MedSAM (ViT-B) & 25.06\% (24.87\%, 25.26\%) & 29.62\% (29.36\%, 29.88\%) & 65.49\% (65.31\%, 65.67\%) \\
LVM-Med (ViT-B) & 25.97\% (25.72\%, 26.21\%) & 34.31\% (34.04\%, 34.57\%) & 68.13\% (67.95\%, 68.32\%) \\
LVM-Med (R50) & 22.31\% (22.03\%, 22.63\%) & 25.49\% (25.24\%, 25.74\%) & 63.45\% (63.26\%, 63.64\%) \\
Mammo-CLIP (Enb2) & 29.98\% (29.55\%, 30.49\%) & 34.37\% (34.10\%, 34.62\%) & 69.21\% (69.04\%, 69.38\%) \\
Mammo-CLIP (Enb5) & 28.49\% (28.12\%, 28.86\%) & 32.89\% (32.61\%, 33.16\%) & 68.98\% (68.81\%, 69.15\%) \\
MAMA (ViT-B) & 29.43\% (29.05\%, 29.84\%) & 36.33\% (36.06\%, 36.60\%) & 71.62\% (71.45\%, 71.80\%) \\
VersaMammo (Ours) & \textbf{36.14\% (35.63\%, 36.67\%)} & \textbf{39.35\% (39.10\%, 39.61\%)} & \textbf{73.69\% (73.52\%, 73.86\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\textbf{Model} & \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline

\multicolumn{4}{c}{\textbf{African American or Black}} \\
\hline
MedSAM (ViT-B) & 26.39\% (26.14\%, 26.63\%) & 50.02\% (49.78\%, 50.23\%) & 68.39\% (68.22\%, 68.56\%) \\
LVM-Med (ViT-B) & 26.65\% (26.35\%, 26.98\%) & 52.22\% (51.99\%, 52.45\%) & 70.64\% (70.48\%, 70.81\%) \\
LVM-Med (R50) & 23.49\% (23.13\%, 23.85\%) & 47.75\% (47.53\%, 47.99\%) & 66.15\% (65.96\%, 66.33\%) \\
Mammo-CLIP (Enb2) & 30.06\% (29.56\%, 30.60\%) & 52.88\% (52.65\%, 53.09\%) & 71.76\% (71.61\%, 71.93\%) \\
Mammo-CLIP (Enb5) & 30.06\% (29.57\%, 30.52\%) & 52.28\% (52.05\%, 52.51\%) & 71.74\% (71.58\%, 71.90\%) \\
MAMA (ViT-B) & 30.68\% (30.25\%, 31.14\%) & 54.17\% (53.96\%, 54.40\%) & 74.45\% (74.29\%, 74.61\%) \\
VersaMammo (Ours) & \textbf{36.80\% (36.20\%, 37.42\%)} & \textbf{56.86\% (56.63\%, 57.08\%)} & \textbf{76.75\% (76.59\%, 76.90\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{American Indian or Alaskan Native}} \\
\hline
MedSAM (ViT-B) & 28.09\% (23.57\%, 32.57\%) & 30.59\% (27.50\%, 33.48\%) & 67.18\% (65.04\%, 69.39\%) \\
LVM-Med (ViT-B) & 28.10\% (26.32\%, 29.84\%) & 36.90\% (33.71\%, 40.07\%) & 74.66\% (72.58\%, 76.57\%) \\
LVM-Med (R50) & 32.50\% (27.81\%, 37.02\%) & 34.21\% (31.19\%, 37.27\%) & 64.62\% (62.43\%, 66.86\%) \\
Mammo-CLIP (Enb2) & 28.75\% (24.40\%, 33.63\%) & 32.40\% (29.47\%, 35.57\%) & 73.80\% (71.95\%, 75.73\%) \\
Mammo-CLIP (Enb5) & 39.08\% (34.31\%, 43.32\%) & 36.78\% (33.70\%, 39.75\%) & \textbf{77.21\% (75.25\%, 79.05\%)} \\
MAMA (ViT-B) & 32.73\% (30.73\%, 34.68\%) & \textbf{41.31\% (38.36\%, 44.23\%)} & 75.95\% (74.02\%, 77.79\%) \\
VersaMammo (Ours) & \textbf{43.09\% (38.01\%, 47.66\%)} & 39.83\% (36.69\%, 43.10\%) & 77.14\% (75.10\%, 79.04\%) \\
$p$-value &$p<0.001$ &$p=0.027$ &$p=0.785$ \\
\hline

\multicolumn{4}{c}{\textbf{Asian}} \\
\hline
MedSAM (ViT-B) & 26.31\% (25.58\%, 27.06\%) & 56.16\% (55.47\%, 56.79\%) & 65.87\% (65.32\%, 66.37\%) \\
LVM-Med (ViT-B) & 27.90\% (25.93\%, 30.61\%) & 60.09\% (59.45\%, 60.74\%) & 68.97\% (68.38\%, 69.52\%) \\
LVM-Med (R50) & 22.53\% (21.94\%, 23.11\%) & 54.53\% (53.86\%, 55.18\%) & 63.46\% (62.92\%, 64.04\%) \\
Mammo-CLIP (Enb2) & 30.52\% (29.77\%, 31.25\%) & 60.36\% (59.77\%, 60.99\%) & 69.54\% (69.02\%, 70.06\%) \\
Mammo-CLIP (Enb5) & 30.58\% (29.76\%, 31.37\%) & 59.88\% (59.28\%, 60.50\%) & 70.28\% (69.75\%, 70.81\%) \\
MAMA (ViT-B) & 26.72\% (26.24\%, 27.23\%) & 60.46\% (59.86\%, 61.08\%) & 71.60\% (71.06\%, 72.15\%) \\
VersaMammo (Ours) & \textbf{36.95\% (33.76\%, 40.55\%)} & \textbf{61.97\% (61.42\%, 62.59\%)} & \textbf{74.08\% (73.56\%, 74.63\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{Caucasian or White}} \\
\hline
MedSAM (ViT-B) & 26.00\% (25.74\%, 26.26\%) & 53.07\% (52.83\%, 53.29\%) & 68.13\% (67.94\%, 68.32\%) \\
LVM-Med (ViT-B) & 26.84\% (26.65\%, 27.04\%) & 57.19\% (56.96\%, 57.43\%) & 71.46\% (71.26\%, 71.65\%) \\
LVM-Med (R50) & 22.30\% (22.01\%, 22.61\%) & 49.55\% (49.28\%, 49.80\%) & 64.97\% (64.77\%, 65.16\%) \\
Mammo-CLIP (Enb2) & 30.88\% (30.32\%, 31.48\%) & 57.51\% (57.26\%, 57.74\%) & 72.55\% (72.37\%, 72.74\%) \\
Mammo-CLIP (Enb5) & 29.00\% (28.64\%, 29.38\%) & 56.27\% (56.02\%, 56.50\%) & 72.95\% (72.76\%, 73.12\%) \\
MAMA (ViT-B) & 30.65\% (30.18\%, 31.12\%) & 58.44\% (58.20\%, 58.67\%) & 75.19\% (75.02\%, 75.37\%) \\
VersaMammo (Ours) & \textbf{38.25\% (37.57\%, 38.91\%)} & \textbf{60.64\% (60.41\%, 60.87\%)} & \textbf{77.84\% (77.67\%, 78.00\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{Multiple}} \\
\hline
MedSAM (ViT-B) & 44.73\% (39.11\%, 50.22\%) & 53.71\% (50.67\%, 56.70\%) & 63.80\% (61.18\%, 66.35\%) \\
LVM-Med (ViT-B) & 31.92\% (30.04\%, 33.92\%) & 56.93\% (53.78\%, 60.10\%) & 66.06\% (63.38\%, 68.72\%) \\
LVM-Med (R50) & 26.31\% (25.24\%, 27.46\%) & 52.20\% (48.93\%, 55.35\%) & 64.17\% (61.87\%, 66.43\%) \\
Mammo-CLIP (Enb2) & 39.44\% (33.33\%, 45.60\%) & 56.90\% (53.51\%, 60.26\%) & 66.50\% (63.90\%, 69.18\%) \\
Mammo-CLIP (Enb5) & 47.92\% (41.52\%, 53.40\%) & 57.04\% (53.62\%, 60.38\%) & 67.81\% (65.04\%, 70.33\%) \\
MAMA (ViT-B) & 32.27\% (30.52\%, 34.13\%) & \textbf{57.29\% (53.96\%, 60.64\%)} & 69.22\% (66.33\%, 71.93\%) \\
VersaMammo (Ours) & \textbf{55.07\% (53.31\%, 56.86\%)} & 56.72\% (53.64\%, 59.92\%) & \textbf{69.72\% (66.66\%, 72.53\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{Native Hawaiian or Other Pacific Islander}} \\
\hline
MedSAM (ViT-B) & 25.71\% (24.18\%, 27.49\%) & 56.12\% (54.48\%, 57.89\%) & 62.32\% (60.86\%, 63.75\%) \\
LVM-Med (ViT-B) & 26.09\% (24.23\%, 28.03\%) & 56.82\% (54.94\%, 58.68\%) & 65.37\% (63.90\%, 66.80\%) \\
LVM-Med (R50) & 26.73\% (24.77\%, 29.13\%) & 56.20\% (54.30\%, 58.02\%) & 62.95\% (61.40\%, 64.47\%) \\
Mammo-CLIP (Enb2) & 29.42\% (27.14\%, 31.72\%) & 57.07\% (55.27\%, 58.91\%) & 65.36\% (64.05\%, 66.79\%) \\
Mammo-CLIP (Enb5) & 23.63\% (22.31\%, 25.08\%) & 56.10\% (54.34\%, 58.01\%) & 63.26\% (61.66\%, 64.84\%) \\
MAMA (ViT-B) & 25.79\% (23.86\%, 27.77\%) & 56.52\% (54.67\%, 58.35\%) & 63.95\% (62.35\%, 65.54\%) \\
VersaMammo (Ours) & \textbf{35.27\% (32.35\%, 38.14\%)} & \textbf{59.95\% (58.20\%, 61.71\%)} & \textbf{68.62\% (66.91\%, 70.23\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\multicolumn{4}{c}{\textbf{Unavailable}} \\
\hline
MedSAM (ViT-B) & 30.75\% (29.88\%, 31.60\%) & 47.10\% (46.33\%, 47.85\%) & 64.95\% (64.38\%, 65.54\%) \\
LVM-Med (ViT-B) & 32.28\% (31.47\%, 33.04\%) & 48.18\% (47.42\%, 48.92\%) & 65.91\% (65.36\%, 66.46\%) \\
LVM-Med (R50) & 27.52\% (26.82\%, 28.28\%) & 44.85\% (44.11\%, 45.60\%) & 63.26\% (62.64\%, 63.81\%) \\
Mammo-CLIP (Enb2) & 33.73\% (32.80\%, 34.67\%) & 47.88\% (47.05\%, 48.67\%) & 68.96\% (68.46\%, 69.46\%) \\
Mammo-CLIP (Enb5) & 34.07\% (33.14\%, 35.01\%) & 47.20\% (46.48\%, 47.95\%) & 68.81\% (68.24\%, 69.36\%) \\
MAMA (ViT-B) & 32.99\% (32.23\%, 33.76\%) & 49.60\% (48.85\%, 50.36\%) & 71.61\% (71.07\%, 72.19\%) \\
VersaMammo (Ours) & \textbf{34.37\% (33.43\%, 35.27\%)} & \textbf{50.13\% (49.31\%, 50.94\%)} & \textbf{72.25\% (71.69\%, 72.79\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline

\end{tabular}
\begin{tabular}{lcccc}
\hline
\textbf{Model} & \textbf{TPR Gap $\downarrow$} & \textbf{FPR Gap $\downarrow$} & \textbf{EOD $\downarrow$} & \textbf{AOD $\downarrow$} \\
\hline
MedSAM (ViT-B) & 0.2961 & 0.0231 & 0.2961 & 0.1596 \\
LVM-Med (ViT-B) & 0.1087 & 0.0142 & 0.1087 & 0.0615 \\
LVM-Med (R50) & \textbf{0.0730} & 0.0137 & \textbf{0.0730} & \textbf{0.0434} \\
Mammo-CLIP (Enb2) & 0.2845 & 0.0212 & 0.2845 & 0.1529 \\
Mammo-CLIP (Enb5) & 0.3734 & 0.0220 & 0.3734 & 0.1977 \\
MAMA (ViT-B) & 0.1475 & \textbf{0.0067} & 0.1475 & 0.0771 \\
VersaMammo (Ours) & 0.0848 & 0.0309 & 0.0848 & 0.0579 \\
\hline
\end{tabular}
\label{tab:fairness_metrics}
\end{table*}

\clearpage
{\mysmall
\begin{longtable}{llccc}
\caption{The effectiveness of different components of the VersaMammo. The 95\% CI is included in parentheses. The best performing model for each metric is \textbf{bolded}. $p$-values are computed between the first-best and second-best performing models.}\\
\hline
& \textbf{Method} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endfirsthead

\multicolumn{5}{c}%
{{\bfseries \tablename\ \thetable{} - continued from previous page}} \\
\hline
& \textbf{Method} & \textbf{BACC}& \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\endhead

\hline \multicolumn{5}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

\multicolumn{5}{c}{BI-RADS  (RSNA-Mammo)}\\
 & VersaMammo (Ours) & {57.03\%	 (55.26\%, 58.86\%)} & \textbf{{59.91\%	 (57.93\%, 61.84\%)}} & \textbf{{79.92\%	 (78.74\%, 81.04\%)}} \\
 &Task-specific & 45.73\% (44.38\%, 47.09\%) & 47.01\% (45.15\%, 49.05\%) & 71.19\% (69.78\%, 72.61\%) \\ 
& w/o Mammogram& 33.29\%	 (33.23\%, 33.32\%) & 24.82\%	 (24.80\%, 24.84\%) & 50.55\%	 (49.15\%, 52.06\%) \\
 & w/o Stage 2 & 54.64\%	 (52.95\%, 56.31\%) & 57.07\%	 (55.27\%, 58.81\%) & 74.61\%	 (73.25\%, 75.89\%) \\
 & w/o Distillation & 56.44\%	 (54.81\%, 58.01\%) & 50.21\%	 (48.65\%, 51.60\%) & 78.67\%	 (77.51\%, 79.78\%) \\
 & w/o Supervision & \textbf{57.77\%	 (56.06\%, 59.42\%)} & 53.03\%	 (51.42\%, 54.59\%) & 79.16\%	 (78.03\%, 80.33\%) \\
 & w/o CNN & 54.20\% (52.45\%, 55.96\%) & 55.46\% (53.65\%, 57.22\%) & 74.39\% (72.91\%, 75.69\%) \\
 &$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\
\hline
\multicolumn{5}{c}{Breast Composition  (RSNA-Mammo)}\\
 & VersaMammo (Ours) & \textbf{76.22\%	 (74.54\%, 77.79\%)} & \textbf{76.50\%	 (75.04\%, 77.89\%)} & \textbf{95.22\%	 (94.87\%, 95.55\%)} \\
  &Task-specific& 69.38\% (67.77\%, 71.19\%) & 68.99\% (67.22\%, 70.44\%) & 91.70\% (91.17\%, 92.21\%)\\ 
& w/o Mammogram& 24.18\%	 (23.57\%, 24.88\%) & 21.69\%	 (21.13\%, 22.35\%) & 50.86\%	 (49.66\%, 52.03\%) \\
 & w/o Stage 2 & 73.18\%	 (71.43\%, 74.88\%) & 73.08\%	 (71.61\%, 74.52\%) & 93.43\%	 (93.02\%, 93.83\%) \\
 & w/o Distillation & 74.36\%	 (72.82\%, 76.03\%) & 75.15\%	 (73.72\%, 76.65\%) & 94.51\%	 (94.12\%, 94.86\%) \\
 & w/o Supervision & 75.29\%	 (73.60\%, 76.99\%) & 76.01\%	 (74.62\%, 77.45\%) & 94.87\%	 (94.51\%, 95.23\%) \\
 & w/o CNN & 73.45\% (71.91\%, 75.11\%) & 69.17\% (67.83\%, 70.69\%) & 91.81\% (91.32\%, 92.29\%) \\
&$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\ 
\hline  
\multicolumn{5}{c}{Pathology (RSNA-Mammo)}\\
 & VersaMammo (Ours) & 55.80\%	 (53.85\%, 57.82\%) & \textbf{58.93\%	 (56.01\%, 61.87\%)} & \textbf{77.30\%	 (74.27\%, 80.33\%)} \\
  &Task-specific& 50.00\% (50.00\%, 50.00\%) & 49.42\% (49.34\%, 49.49\%) & 54.89\% (51.22\%, 58.23\%)\\ 
& w/o Mammogram& 50.00\%	 (50.00\%, 50.00\%) & 49.42\%	 (49.42\%, 49.42\%) & 58.84\%	 (55.45\%, 62.24\%) \\
 & w/o Stage 2 & 50.14\%	 (49.71\%, 50.78\%) & 49.94\%	 (49.27\%, 50.98\%) & 63.59\%	 (60.23\%, 66.96\%) \\
 & w/o Distillation & 55.64\%	 (53.38\%, 58.09\%) & 52.13\%	 (50.96\%, 53.29\%) & 66.59\%	 (63.43\%, 69.74\%) \\
 & w/o Supervision & \textbf{56.24\%	 (53.89\%, 58.65\%)} & 52.84\%	 (51.60\%, 54.13\%) & 67.55\%	 (64.30\%, 70.56\%) \\
 & w/o CNN & 50.59\% (49.74\%, 51.61\%) & 50.68\% (49.60\%, 52.00\%) & 66.02\% (62.68\%, 69.09\%) \\
&$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\ 
\hline  
\multicolumn{5}{c}{Invasive (RSNA-Mammo)}\\
 & VersaMammo (Ours) & \textbf{81.16\%	 (75.51\%, 86.51\%)} & \textbf{79.42\%	 (74.38\%, 84.53\%)} & \textbf{89.92\%	 (86.19\%, 93.34\%)} \\
  &Task-specific & 50.00\% (50.00\%, 50.00\%) & 49.56\% (49.50\%, 49.62\%) & 58.72\% (54.56\%, 62.51\%)\\
& w/o Mammogram& 51.70\%	 (49.20\%, 55.20\%) & 48.71\%	 (44.49\%, 54.27\%) & 56.55\%	 (48.82\%, 64.12\%) \\
 & w/o Stage 2 & 52.75\%	 (49.45\%, 56.25\%) & 50.83\%	 (45.56\%, 56.26\%) & 56.16\%	 (49.25\%, 63.39\%) \\
 & w/o Distillation & 50.00\%	 (50.00\%, 50.00\%) & 43.94\%	 (43.94\%, 43.94\%) & 70.68\%	 (64.32\%, 76.84\%) \\
 & w/o Supervision & 50.00\%	 (50.00\%, 50.00\%) & 43.94\%	 (43.94\%, 43.94\%) & 61.78\%	 (54.68\%, 68.78\%) \\
 & w/o CNN & 71.19\% (64.46\%, 76.98\%) & 70.09\% (64.05\%, 75.54\%) & 79.40\% (73.19\%, 84.75\%) \\
&$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\ 
\hline  
\multicolumn{5}{c}{BI-RADS  (PDS1)}\\
 & VersaMammo (Ours) & \textbf{54.47\%	 (45.53\%, 62.60\%)} & \textbf{58.24\%	 (48.97\%, 65.67\%)} & \textbf{82.97\%	 (79.26\%, 86.46\%)} \\
  &Task-specific& 19.96\% (18.28\%, 21.80\%) & 15.62\% (13.47\%, 17.81\%) & 52.16\% (46.36\%, 58.81\%) \\
& w/o Mammogram& 18.10\%	 (15.77\%, 20.54\%) & 16.30\%	 (13.67\%, 18.86\%) & 53.32\%	 (48.08\%, 58.58\%) \\
 & w/o Stage 2 & 22.12\%	 (19.82\%, 24.61\%) & 19.83\%	 (16.57\%, 23.21\%) & 60.17\%	 (53.15\%, 66.53\%) \\
 & w/o Distillation & 26.28\%	 (20.55\%, 32.80\%) & 23.41\%	 (16.65\%, 29.94\%) & 64.15\%	 (60.37\%, 68.09\%) \\
 & w/o Supervision & 31.83\%	 (24.44\%, 38.98\%) & 27.32\%	 (20.73\%, 33.40\%) & 62.11\%	 (57.24\%, 66.66\%) \\
 & w/o CNN & 31.87\% (27.54\%, 36.20\%) & 31.38\% (26.90\%, 35.96\%) & 64.84\% (59.41\%, 69.94\%) \\
&$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\ 
\hline  

\multicolumn{5}{c}{Breast Composition  (PDS1)}\\
 & VersaMammo (Ours) & \textbf{56.67\%	 (50.78\%, 62.62\%)} & 49.26\%	 (44.89\%, 53.99\%) & \textbf{91.50\%	 (89.14\%, 93.70\%)} \\
  &Task-specific  & 32.74\% (27.00\%, 38.22\%) & 26.54\% (23.23\%, 29.96\%) & 62.63\% (57.20\%, 68.02\%)\\
& w/o Mammogram& 19.68\%	 (12.96\%, 26.51\%) & 6.50\%	 (4.10\%, 9.03\%) & 45.83\%	 (40.09\%, 52.18\%) \\
 & w/o Stage 2 & 54.42\%	 (47.47\%, 61.14\%) & \textbf{50.82\%	 (44.34\%, 57.55\%)} & 88.71\%	 (84.87\%, 92.01\%) \\
 & w/o Distillation & 36.40\%	 (32.76\%, 39.53\%) & 23.35\%	 (21.41\%, 25.44\%) & 73.75\%	 (71.04\%, 76.49\%) \\
 & w/o Supervision & 36.74\%	 (32.53\%, 40.43\%) & 24.68\%	 (22.33\%, 26.88\%) & 75.42\%	 (72.37\%, 78.23\%) \\
 & w/o CNN & 50.05\% (43.04\%, 57.11\%) & 44.21\% (38.92\%, 49.45\%) & 82.70\% (77.80\%, 86.96\%) \\
&$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\ 
\hline  

\multicolumn{5}{c}{Pathology (PDS1)}\\
 & VersaMammo (Ours) & \textbf{68.34\%	 (61.72\%, 74.26\%)} & \textbf{70.84\%	 (63.06\%, 77.26\%)} & \textbf{82.35\%	 (75.60\%, 88.45\%)} \\
  &Task-specific& 50.00\% (50.00\%, 50.00\%) & 42.53\% (40.62\%, 44.20\%) & 53.39\% (44.80\%, 61.32\%) \\
& w/o Mammogram& 48.98\%	 (45.32\%, 53.06\%) & 46.22\%	 (41.49\%, 51.73\%) & 51.08\%	 (43.56\%, 59.06\%) \\
 & w/o Stage 2 & 53.91\%	 (49.52\%, 59.06\%) & 52.84\%	 (46.63\%, 59.71\%) & 64.99\%	 (57.45\%, 72.64\%) \\
 & w/o Distillation & 55.65\%	 (49.46\%, 62.66\%) & 55.84\%	 (49.23\%, 62.97\%) & 62.81\%	 (55.45\%, 71.23\%) \\
 & w/o Supervision & 59.83\%	 (53.10\%, 66.85\%) & 59.04\%	 (52.60\%, 65.63\%) & 62.49\%	 (54.16\%, 70.87\%) \\
 & w/o CNN & 56.53\% (51.60\%, 61.96\%) & 56.17\% (49.21\%, 63.40\%) & 62.14\% (53.76\%, 70.12\%) \\
&$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\ 
\hline  

\multicolumn{5}{c}{Finding (PDS1)}\\
 & VersaMammo (Ours) & 54.18\%	 (52.36\%, 56.31\%) & \textbf{57.09\%	 (54.03\%, 60.41\%)} & \textbf{80.05\%	 (76.71\%, 83.30\%)} \\
  &Task-specific & 51.17\% (46.72\%, 55.87\%) & 50.81\% (45.54\%, 56.10\%) & 59.57\% (52.54\%, 66.73\%) \\
& w/o Mammogram& 50.00\%	 (50.00\%, 50.00\%) & 49.56\%	 (49.56\%, 49.56\%) & 48.80\%	 (44.91\%, 53.04\%) \\
 & w/o Stage 2 & 50.43\%	 (49.89\%, 51.25\%) & 50.46\%	 (49.51\%, 51.92\%) & 64.13\%	 (60.45\%, 68.15\%) \\
 & w/o Distillation & 54.65\%	 (52.25\%, 57.11\%) & 52.97\%	 (51.35\%, 54.59\%) & 67.78\%	 (63.70\%, 71.52\%) \\
 & w/o Supervision & \textbf{57.60\%	 (54.78\%, 60.43\%)} & 51.91\%	 (50.87\%, 53.02\%) & 67.56\%	 (64.17\%, 71.10\%) \\
  & w/o CNN & 50.53\% (49.76\%, 51.60\%) & 50.65\% (49.44\%, 52.25\%) & 68.58\% (64.89\%, 72.09\%) \\
&$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ 
\label{tab:ablation_cls}
\end{longtable}
\begin{tabular}{llccc}
\hline
& \textbf{Method} & \textbf{Segmentation(Dice)} & & \textbf{Detection(IoU)} \\
\hline

& VersaMammo (Ours) & 74.53\% (59.89\%, 89.17\%) & & 71.20\% (65.44\%, 75.47\%) \\
& Task-specific & 74.54\% (58.55\%, 88.09\%) & & 62.86\% (49.69\%, 74.08\%) \\
& w/o Mammogram & 68.97\% (51.92\%, 82.57\%) & & 50.10\% (35.47\%, 63.39\%) \\
& w/o Stage 2 & 60.96\% (45.61\%, 75.72\%) & & 40.96\% (25.32\%, 57.24\%) \\
& w/o Distillation & \textbf{78.58\% (66.19\%, 89.21\%)} & & \textbf{71.63\% (65.42\%, 77.02\%)} \\
& w/o Supervision & 76.93\% (63.35\%, 88.11\%) & & 67.91\% (54.72\%, 78.47\%) \\
& w/o CNN & 64.38\% (46.73\%, 79.55\%) & & 50.95\% (36.25\%, 64.80\%) \\
& $p$-value & $p<0.001$ & & $p<0.001$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
$n_{pre-train}$& \textbf{BACC} & \textbf{macro-F1} & \textbf{macro-AUC} \\
\hline
\multicolumn{4}{c}{BI-RADS (VinDr-Mammo)} \\

1,000& 31.55\% (29.58\%, 33.63\%) & 32.76\% (30.44\%, 35.02\%) & 67.53\% (65.98\%, 69.01\%) \\
5,000& 34.42\% (32.56\%, 36.46\%) & 36.89\% (34.58\%, 39.15\%) & 71.30\% (69.89\%, 72.64\%) \\
10,000& 39.66\% (37.39\%, 41.76\%) & 43.31\% (40.81\%, 45.76\%) & 75.76\% (74.38\%, 77.08\%) \\
50,000& 47.50\% (45.14\%, 49.76\%) & 51.62\% (49.04\%, 53.98\%) & 81.36\% (80.23\%, 82.50\%) \\
100,000& 49.37\% (46.90\%, 51.71\%) & 53.41\% (50.79\%, 55.83\%) & 82.83\% (81.73\%, 83.97\%) \\
\text{all}(365,428)& \textbf{50.70\% (48.47\%, 52.97\%)} & \textbf{54.25\% (51.81\%, 56.62\%)} & \textbf{84.69\% (83.51\%, 85.77\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\ 
% \hline 
\hline
\multicolumn{4}{c}{Breast Composition (VinDr-Mammo)} \\

1,000& 57.05\% (52.35\%, 61.94\%) & 61.02\% (55.91\%, 65.85\%) & 91.11\% (90.27\%, 91.88\%) \\
5,000& 58.09\% (53.20\%, 63.42\%) & 60.94\% (56.04\%, 65.61\%) & 91.21\% (90.23\%, 92.13\%) \\
10,000& 57.35\% (52.99\%, 62.02\%) & 59.54\% (54.86\%, 64.23\%) & 91.89\% (91.15\%, 92.58\%) \\
50,000& 61.50\% (56.68\%, 66.69\%) & 65.09\% (59.94\%, 69.97\%) & 93.14\% (92.52\%, 93.84\%) \\
100,000& 67.86\% (62.87\%, 72.57\%) & 68.27\% (64.45\%, 72.16\%) & 94.19\% (93.57\%, 94.76\%) \\
{all}(365,428)& \textbf{70.67\% (66.16\%, 75.02\%)} & \textbf{70.18\% (66.66\%, 73.85\%)} & \textbf{94.98\% (94.46\%, 95.51\%)} \\
$p$-value &$p<0.001$ &$p<0.001$ &$p<0.001$ \\ 
% \hline 
\hline
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Group} & \textbf{BACC} & \textbf{macro-F1} & \textbf{Time (s/image)} \\
\midrule

Junior (No AI) &
35.48\% (32.26\%, 38.97\%) &
36.47\% (33.12\%, 39.82\%) &
60.70 $\pm$ 22.95 \\
Junior (With AI) &
50.55\% (47.22\%, 53.92\%) &
52.51\% (49.27\%, 55.67\%) &
32.60 $\pm$ 5.79 \\
\addlinespace

Mid (No AI) &
45.72\% (42.67\%, 49.31\%) &
46.07\% (43.03\%, 49.43\%) &
38.20 $\pm$ 15.63 \\
Mid (With AI) &
\textbf{55.39\% (51.82\%, 58.92\%)} &
\textbf{56.43\% (53.06\%, 59.56\%)} &
32.82 $\pm$ 28.15 \\
\addlinespace

Senior (No AI) &
51.12\% (47.72\%, 54.40\%) &
51.10\% (47.64\%, 54.22\%) &
52.18 $\pm$ 40.15 \\
Senior (With AI) &
55.35\% (52.30\%, 58.39\%) &
54.97\% (52.01\%, 58.01\%) &
24.13 $\pm$ 12.16 \\
\addlinespace

Only AI &
52.47\% (48.29\%, 56.93\%) &
52.94\% (48.20\%, 57.37\%) &
\textbf{1.50} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Evaluator} & \textbf{BACC} & \textbf{macro-F1} & \textbf{Time (s/image)} \\
\midrule

A-J (No AI) & 34.58\% (30.66\%, 38.70\%) & 35.39\% (30.20\%, 40.15\%) & 46.44 $\pm$ 8.74 \\
A-J (With AI) & 53.32\% (49.06\%, 57.74\%) & 49.87\% (45.57\%, 54.60\%) & 32.60 $\pm$ 5.79 \\

B-J (No AI) & 36.46\% (32.18\%, 41.07\%) & 31.19\% (27.22\%, 34.94\%) & 60.70 $\pm$ 22.95 \\
B-J (With AI) & 56.57\% (51.94\%, 61.09\%) & 53.69\% (48.97\%, 57.62\%) & 26.25 $\pm$ 8.62 \\

A-M (No AI) & 41.87\% (37.54\%, 46.47\%) & 41.85\% (37.18\%, 46.55\%) & 47.19 $\pm$ 26.74 \\
A-M (With AI) & \textbf{58.03\% (53.22\%, 62.56\%)} & 55.75\% (51.30\%, 60.05\%) & 32.82 $\pm$ 28.15 \\

B-M (No AI) & 49.50\% (44.72\%, 53.79\%) & 48.79\% (44.12\%, 52.85\%) & 38.20 $\pm$ 15.63 \\
B-M (With AI) & 56.78\% (52.03\%, 61.26\%) & \textbf{56.68\% (52.10\%, 61.31\%)} & 28.10 $\pm$ 7.21 \\

A-S (No AI) & 51.91\% (47.45\%, 56.43\%) & 51.43\% (46.55\%, 55.70\%) & 25.11 $\pm$ 8.66 \\
A-S (With AI) & 57.81\% (53.84\%, 61.75\%) & 55.63\% (51.40\%, 59.47\%) & 24.13 $\pm$ 12.16 \\

B-S (No AI) & 50.33\% (45.32\%, 55.23\%) & 50.83\% (45.86\%, 55.38\%) & 52.18 $\pm$ 40.15 \\
B-S (With AI) & 53.09\% (48.87\%, 57.29\%) & 54.01\% (49.30\%, 58.24\%) & 26.87 $\pm$ 10.51 \\

Only AI & 52.47\% (48.29\%, 56.93\%) & 52.94\% (48.20\%, 57.37\%) & \textbf{1.50} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
\toprule
\textbf{Group} & \textbf{Cohen's Kappa} \\
\midrule

Junior (No AI) & 0.25 (0.20, 0.29) \\
Junior (With AI) & 0.50 (0.44, 0.56) \\
\addlinespace

Mid (No AI) & 0.65 (0.59, 0.70) \\
Mid (With AI) & 0.71 (0.66, 0.76) \\
\addlinespace

Senior (No AI) & 0.76 (0.71, 0.81) \\
Senior (With AI) & \textbf{0.79 (0.74, 0.84)} \\
\addlinespace

All Evaluators (No AI) & 0.55 (0.53, 0.56) \\
All Evaluators (With AI) & 0.67 (0.66, 0.69) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
\textbf{Dataset} & \textbf{Patient} & \textbf{Mammogram} \\
\hline
PDS1 & 413 & 1,586 \\
PDS2 & 1,502 & 6,131 \\
PDS3 & 402 & 1,733 \\
PDS4 & 9,464 & 38,580 \\
PDS5 & 3,439 & 28,216 \\
\hline
Total& 15,220 & 76,246\\
\hline
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
\multirow{2}{*}{\diagbox[width=14em]{Dataset}{Split}} & \multicolumn{3}{c}{Image Level} & \multicolumn{3}{c}{Patient Level} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Training & Validation & Test & Training & Validation & Test \\
\hline

{EMBED} & \underline{336,756} & 49,157 & 94,362 & \underline{16,278} & 2,324 & 4,651 \\
{RSNA} & \underline{38,344} & 5,454 & 10,908 & \underline{8,340} & 1,191 & 2,382 \\
{VinDr-Mammo} & \underline{14,000} & 2,000 & 4,000 & \underline{3,500} & 500 & 1,000 \\
LAMIS & 1,548 & 221 & 443 & 581 & 191 & 341 \\
DBT & 94 & 13 & 28 & - & - & - \\
MIAS&224	&33	&65	&-	&-	&- \\
MM & 511 & 73 & 161 & - & - & - \\
NLBS & 16,593 & 2,369 & 4,744 & - & - & - \\
BMCD & 280 & 40 & 80 & 100 & 33 & 61 \\
INbreast & 286 & 42 & 82 & - & - & - \\
KAU-BCMD & 1,662 & 236 & 476 & 504 & 191 & 327 \\
CBIS-DDSM & 2,242 & 285 & 576 & 1,370 & 266 & 522 \\
CMMD & 2,618 & 376 & 750 & - & - & - \\
CDD-CESM & 703 & 100 & 200 & 305 & 87 & 158 \\
CSAW-M & 7,014 & 1,002 & 2,004 & - & - & - \\
DMID-breast & 357 & 51 & 102 & - & - & - \\
PDS1 & 1,105 & 162 & 319 & 290 & 41 & 84 \\
PDS2 & 4,290 & 612 & 1,229 & 1,486 & 523 & 894 \\
PDS3 & 1,213 & 173 & 347 & 401 & 142 & 241 \\
PDS4 & 27,005 & 3,858 & 7,717 & 9,387 & 3,295 & 5,628 \\
PDS5 & 11,677 & 1,628 & 14,911 & 2,502 & 391 & 779 \\

\bottomrule
\end{tabular}
\begin{tabular} {p{4.5cm}p{3cm}p{3cm}p{2.5cm}}
\toprule

Task & Training & Validation & Test \\
\hline

Lesion detection & INbreast$_{train}$  $+$\newline VinDr-Mammo$_{train}$ & INbreast$_{val}$ $+$\newline VinDr-Mammo$_{val}$ & CBIS-DDSM$_{test}$ \\
\hline
Lesion segmentation & INbreast$_{train}$ $+$\newline CBIS-DDSM$_{train}$ & INbreast$_{val}$ $+$\newline CBIS-DDSM$_{val}$ & PDS5$_{test}$ \\
\hline
Breast composition assessment & EMBED$_{train}$ $+$\newline RSNA-Mammo$_{train}$ $+$\newline VinDr-Mammo$_{train}$ & EMBED$_{val}$ $+$\newline RSNA-Mammo$_{val}$ $+$\newline VinDr-Mammo$_{val}$ & CDD-CESM$_{test}$,\newline PDS1$_{test}$,\newline PDS2$_{test}$,\newline PDS3$_{test}$,\newline PDS4$_{test}$,\newline PDS5$_{test}$ \\
\hline
BI-RADS assessment & EMBED$_{train}$ $+$\newline RSNA-Mammo$_{train}$ $+$\newline VinDr-Mammo$_{train}$ & EMBED$_{val}$ $+$\newline RSNA-Mammo$_{val}$ $+$\newline VinDr-Mammo$_{val}$ & CDD-CESM$_{test}$,\newline PDS1$_{test}$,\newline PDS2$_{test}$,\newline PDS3$_{test}$,\newline PDS4$_{test}$,\newline PDS5$_{test}$ \\
\hline
Pathological diagnosis prediction & RSNA-Mammo$_{train}$ & RSNA-Mammo$_{val}$ & CDD-CESM$_{test}$,\newline DMID$_{test}$,\newline CMMD$_{test}$,\newline MIAS$_{test}$,\newline PDS1$_{test}$,\newline PDS2$_{test}$,\newline PDS3$_{test}$,\newline PDS5$_{test}$ \\
\hline
Mammogram retrieval & EMBED$_{train}$ $+$\newline RSNA-Mammo$_{train}$ $+$\newline VinDr-Mammo$_{train}$ & EMBED$_{val}$ $+$\newline RSNA-Mammo$_{val}$ $+$\newline VinDr-Mammo$_{val}$ & PDS1$_{test}$ $+$\newline PDS2$_{test}$ $+$\newline PDS3$_{test}$ $+$\newline PDS4$_{test}$ $+$\newline PDS5$_{test}$ \\
\hline
VQA & MammoVQA benchmark$_{train}$ & MammoVQA benchmark$_{val}$ & MammoVQA benchmark$_{test}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccl@{}}
\toprule
Dataset & Age & {Ethnicity} & Clinical Context & Manufacturer & Source \\
\hline
BMCD & - & - & Diagnostic & - & Catholic Univ. Korea \\
CBIS-DDSM & - & - & Screening & Lumisys/Howtek & MGH, Wake Forest \\
CDD-CESM & 18-91 & - & Diagnostic & GE & Cairo Univ. \\
CMMD & 18-87  & Chinese & Diagnostic & GE/Siemens & SYSUCC \\
CSAW-M & 40-74 & Swedish & Screening & - & Stockholm Region \\
DBT & - & - & Screening & Hologic & Duke Univ. \\
DMID & - & Indian & Both & - & Samved Hospital \\
EMBED & 18-100+ & Multi-racial & Both & Hologic/GE & Emory Univ. \\
INbreast & - & - & Both & Siemens & CHSJ Porto \\
KAU-BCMD & - & Saudi & Both & - & KAU \\
LAMIS & - & - & Both & - & SMBA Univ. \\
MIAS & - & - & Screening & Joyce-Loebl & MIAS Society \\
% MM & - & - & - & - & - \\
NLBS & 40-50+ & Canadian & Screening & - & Newfoundland \\
RSNA & 16-89  & Diverse & Screening & Hologic & Emory/Australian \\
VinDr-Mammo & 18-91 & Vietnamese & Screening & Planmed/Siemens & Hanoi Med. Univ. \\
PDS1 & - & Chinese & Both & Hologic/GE & Shenzhen PH \\
PDS2 & 19-82 & Chinese & Both & Planmed & Guangzhou 1st PH \\
PDS3 & 19-92 & Chinese & Both & Siemens & SYSU 3rd Hosp. \\
PDS4 & 13-88 & Chinese & Both & Hologic & SYSU Mem. Hosp. \\
PDS5 & 12-94 & Chinese & Both & Hologic/GE & Yunnan CH \\

\bottomrule
\end{tabular}
\begin{tabular}{p{2.2cm}p{11cm}}
\toprule
\textbf{Dataset} & \textbf{Available labels} \\
\hline
CBIS-DDSM & Detection, segmentation, breast composition, finding, BI-RADS, and pathology labels\\
INbreast & Detection, segmentation, breast composition, finding, BI-RADS, and pathology labels \\
VinDr-Mammo & Detection, breast composition, finding, and BI-RADS labels \\
EMBED & Breast composition, finding, and BI-RADS labels \\
RSNA-Mammo & Breast composition, BI-RADS pathology, and invasive labels\\
MIAS & Breast composition, finding, and pathology labels \\
DMID & Breast composition, finding, and  pathology labels \\
CDD-CESM & Breast composition, BI-RADS, and  pathology labels\\
CMMD & Finding, and pathology and molecular subtype labels \\
BMCD & Breast composition and BI-RADS labels\\
KAU-BCMD & BI-RADS labels \\
LAMIS & Breast composition, BI-RADS, and  pathology labels \\
CSAW-M & Masking risk level labels \\
NLBS & Pathology labels \\
DBT & Pathology labels \\
MM & Pathology labels \\
PDS1 & Breast composition, finding,  BI-RADS, and  pathology labels  \\
PDS2 &  Breast composition, BI-RADS, BI-RADS 4 subcategory, and pathology labels\\
PDS3 &  Breast composition, BI-RADS, pathology labels\\
PDS4 &   Breast composition, BI-RADS.BI-RADS 4 subcategory, and pathology labels \\
PDS5 & Segmentation, breast composition, finding, BI-RADS, BI-RADS 4 subcategory, pathology, mastitis, and molecular subtype labels  \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrr}
\hline
\diagbox[width=10em]{Dataset}{Label} & Fatty-glandular & Dense-glandular & Fatty \\
\hline
DMID & 426 & 16 & 66 \\
MIAS & 104 & 112 & 106 \\
\hline
\end{tabular}
\begin{tabular}{l|rrrr}
\hline
\diagbox[width=10em]{Dataset}{Label} &Density A &Density B &Density C &Density D \\
\hline
BMCD & 40 & 228 & 112 & 20 \\
CBIS-DDSM & 425 & 1,207 & 952 & 517 \\
CDD-CESM & 8 & 70 & 515 & 329 \\
INbreast & 131 & 144 & 97 & 27 \\
EMBED & 51,443 & 200,274 & 197,532 & 27,458 \\
RSNA-Mammo & 3,105 & 12,651 & 12,175 & 1,539 \\
VinDr-Mammo & 103 & 2,157 & 2,757 & 16,867 \\
LAMIS & 486 & 1,343 & 263 & 120 \\
PDS1 & 40 & 77 & 1,165 & 304 \\
PDS2 & 182 & 1,544 & 3,417 & 851 \\
PDS3 & 24 & 216 & 1,304 & 185 \\
PDS4 & 40 & 1,236 & 33,241 & 1,691 \\
PDS5 & 197 & 2,214 & 21,269 & 4,426 \\
\hline
\end{tabular}
\begin{tabular}{l|rrrrrrrr}
\hline
\diagbox[width=10em]{Dataset}{Label} & Level 1 & Level 2 & Level 3 & Level 4 & Level 5 & Level 6 & Level 7 & Level 8 \\
\hline
CSAW-M & 720 & 1,269 & 1,340 & 1,931 & 1,838 & 1,090 & 858 & 974 \\
\hline
\end{tabular}
\begin{tabular}{l|rrrr}
\hline
\diagbox[width=18em]{Finding}{Dataset} & CBIS-DDSM & CMMD & INbreast & DMID \\
\hline
No finding & 0 & 0 & 68 & 0 \\
Mass & 1,696 & 3,220 & 108 & 255 \\
Architectural distortion & 0 & 0 & 3 & 15 \\
Nipple retraction & 0 & 0 & 0 & 0 \\
Calcification & 1,542 & 1,446 & 308 & 128 \\
Asymmetry & 0 & 0 & 14 & 5 \\
Miscellaneous & 0 & 0 & 0 & 93 \\
\hline
\diagbox[width=18em]{Finding}{Dataset} & MIAS & VinDr-Mammo & EMBED & PDS1 \\
\hline
No finding & 0 & 0 & 401,240 & 1,186 \\
Mass & 43 & 2,228 & 17,858 & 0 \\
Architectural distortion & 19 & 221 & 3,421 & 0 \\
Nipple retraction & 0 & 58 & 0 & 0 \\
Calcification & 27 & 897 & 22,031 & 400 \\
Asymmetry & 15 & 750 & 31,565 & 0 \\
Suspicious lymph node & 0 & 82 & 0 & 0 \\
Skin thickening & 0 & 92 & 0 & 0 \\
Skin retraction & 0 & 31 & 0 & 0 \\
Mass + Asymmetry & 0 & 0 & 1,986 & 0 \\
Asymmetry + Calcification & 0 & 0 & 1,061 & 0 \\
Mass + Calcification & 0 & 0 & 860 & 0 \\
Mass + Asymmetry + Calcification & 0 & 0 & 94 & 0 \\
Mass + Architectural distortion & 0 & 0 & 84 & 0 \\
Arch. distortion + Calcification & 0 & 0 & 75 & 0 \\
Miscellaneous & 15 & 0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{l|rrrrrr}
\hline
\diagbox[width=10em]{Dataset}{Label} & 0 & 1 & 2 & 3 & 4 & 5 \\
\hline
BMCD & 0 & 88 & 112 & 0 & 192 & 8 \\
CBIS-DDSM & 238 & 3 & 356 & 423 & 1,543 & 540 \\
CDD-CESM & 0 & 371 & 167 & 136 & 195 & 130 \\
INbreast & 0 & 67 & 220 & 23 & 43 & 49 \\
KAU-BCMD & 0 & 1,863 & 0 & 387 & 100 & 20 \\
EMBED & 60,576 & 306,708 & 75,377 & 24,824 & 10,419 & 999 \\
RSNA-Mammo & 8,249 & 15,772 & 2,265 & 0 & 0 & 0 \\
VinDr-Mammo & 0 & 13,406 & 4,676 & 1,060 & 1,661 & 1,081 \\
LAMIS & 0 & 910 & 1,150 & 0 & 74 & 78 \\
PDS1 & 1 & 399 & 785 & 130 & 247 & 24 \\
PDS2 & 9 & 8 & 1,359 & 1,915 & 2,343 & 310 \\
PDS3 & 2 & 32 & 405 & 1,076 & 119 & 91 \\
PDS4 & 7 & 400 & 7,529 & 24,359 & 5,655 & 204 \\
PDS5 & 399 & 8,265 & 5,666 & 6,036 & 3,187 & 2,567 \\
\hline
\end{tabular}
\begin{tabular}{l|rrr}
\hline
\diagbox[width=10em]{Dataset}{Label} & BI-RADS  4A & BI-RADS  4B &BI-RADS  4C \\
\hline
PDS2 & 1,075 & 0 & 310 \\
PDS4 & 4,492 & 475 & 467 \\
PDS5 & 903 & 888 & 1,392 \\
\hline
\end{tabular}
\begin{tabular}{l|rr}
\hline
\diagbox[width=10em]{Dataset}{Label} & Benign & Malignant \\
\hline
CBIS-DDSM & 1,911 & 1,327 \\
CMMD & 1,112 & 2,632 \\
DMID & 284 & 153 \\
MIAS & 68 & 51 \\
CDD-CESM & 331 & 331 \\
RSNA-Mammo & 53,548 & 1,158 \\
MM & 620 & 125 \\
NLBS & 23,400 & 306 \\
LAMIS & 2,060 & 152 \\
DBT & 70 & 65 \\
PDS1 & 1,002 & 182 \\
PDS2 & 3,342 & 2,774 \\
PDS3 & 1,378 & 355 \\
PDS4 & 2,058 & 297 \\
PDS5 & 2,772 & 5,099  \\
\hline
\end{tabular}
\begin{tabular}{l|rr}
\hline
\diagbox[width=10em]{Dataset}{Label} & Malignant &Mastitis \\
\hline
PDS5 & 5,099 & 674 \\
\hline
\end{tabular}
\begin{tabular}{l|rr}
\hline
\diagbox[width=10em]{Dataset}{Label} & Non-invasive & Invasive \\
\hline
RSNA-Mammo & 340 & 818 \\
\hline
\end{tabular}
\begin{tabular}{l|rrrr}
\hline
\diagbox[width=10em]{Dataset}{Label} & Luminal A & Luminal B & HER2-enriched & Triple-negative \\
\hline
CMMD & 304 & 752 & 270 & 172 \\
PDS5 & 1,212 & 2,995 & 266 & 257 \\
\hline
\end{tabular}
\begin{tabular}{l |c c c c c c c}
\toprule
\diagbox[width=20em]{Subgroup}{Label} & {0} & {1} & {2} & {3} & {4} & {5} \\
\hline
{\textbf{Breast composition:}} \\
     Density A & 950 & 7,460 & 1,325 & 4,03 & 126 & 27 \\
     Density B & 4,834 & 25,260 & 5,934 & 2,030 & 636 & 60 \\
     Density C & 5,579 & 23,781 & 6,729 & 2,023 & 882 & 91 \\
     Density D & 716 & 3,104 & 986 & 332 & 153 & 8 \\
\hline
{\textbf{Clinical scenario:}} \\
     Screening & 9,454 & 61,768 & 14,947 & 3,134 & 1,112 & 124 \\
     Diagnostic & 22,383 & 45,616 & 41,851 & 26,058 & 7,614 & 906 \\
\hline
{\textbf{{Ethnicity}:}} \\
     African American or Black & 31,204 & 140,781 & 46,783 & 20,344 & 7,083 & 590 \\
     American Indian or Alaskan Native & 303 & 523 & 203 & 163 & 18 & 0 \\
     Asian & 3,663 & 19,621 & 4,983 & 1,678 & 524 & 20 \\
     Caucasian or White & 22,873 & 126,344 & 44,457 & 15,314 & 3,938 & 611 \\
     Multiple & 269 & 797 & 164 & 0 & 18 & 0 \\
     Native Hawaiian or Other Pacific Islander & 558 & 2,579 & 581 & 80 & 94 & 0 \\
     Unavailable & 3,724 & 12,186 & 4,126 & 1,699 & 544 & 0 \\
\hline
{\textbf{Age:}} \\
     $<$40 & 1,069 & 4,429 & 2,388 & 878 & 504 & 16 \\
     40--49 & 14,350 & 53,192 & 16,786 & 7,900 & 2,547 & 129 \\
     50--59 & 16,965 & 79,047 & 23,396 & 8,764 & 3,362 & 362 \\
     60--69 & 15,102 & 83,447 & 25,874 & 10,636 & 2,572 & 329 \\
     70+ & 15,108 & 82,716 & 32,853 & 11,100 & 3,234 & 385 \\
\bottomrule
\end{tabular}
